Large-Scale Evaluation of Open-Set Image Classification Techniques

The goal for classification is to correctly assign labels to unseen samples. However, most methods misclassify samples with unseen labels and assign them to one of the known classes. Open-Set Classification (OSC) algorithms aim to maximize both closed and open-set recognition capabilities. Recent studies showed the utility of such algorithms on small-scale data sets, but limited experimentation makes it difficult to assess their performances in real-world problems. Here, we provide a comprehensive comparison of various OSC algorithms, including training-based (SoftMax, Garbage, EOS) and post-processing methods (Maximum SoftMax Scores, Maximum Logit Scores, OpenMax, EVM, PROSER), the latter are applied on features from the former. We perform our evaluation on three large-scale protocols that mimic real-world challenges, where we train on known and negative open-set samples, and test on known and unknown instances. Our results show that EOS helps to improve performance of almost all post-processing algorithms. Particularly, OpenMax and PROSER are able to exploit better-trained networks, demonstrating the utility of hybrid models. However, while most algorithms work well on negative test samples -- samples of open-set classes seen during training -- they tend to perform poorly when tested on samples of previously unseen unknown classes, especially in challenging conditions.

==> (inline-0) <==
\begin{tabular}{*{3}{|@{\,}c@{\,}}|*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $\lambda$ & $\kappa$ & $\omega$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
25 & 0.2 & 1 & 0.0397 & 0.1740 & 0.3977 & 0.5267 & 1.1381 \\\hline
25 & 0.3 & 1 & 0.0606 & 0.1999 & 0.4361 & 0.5707 & 1.2673 \\\hline
25 & 0.4 & 1 & 0.0738 & 0.2227 & 0.4655 & 0.5972 & 1.3592 \\\hline
25 & 0.5 & 1 & \bf 0.0850 & 0.2406 & 0.4918 & 0.6233 & 1.4407 \\\hline
25 & 0.7 & 1 &  & 0.2601 & 0.5076 & 0.6512 & 1.4189 \\\hline
25 & 0.9 & 1 &  &  & 0.4867 & 0.6500 & 1.1367 \\\hline
25 & 1.0 & 1 &  &  &  & 0.6271 & 0.6271 \\\hline
50 & 0.2 & 1 & 0.0401 & 0.2001 & 0.4443 & 0.5661 & 1.2505 \\\hline
50 & 0.3 & 1 & 0.0605 & 0.2101 & 0.4701 & 0.6053 & 1.3461 \\\hline
50 & 0.4 & 1 & 0.0745 & 0.2322 & 0.4863 & 0.6234 & 1.4165 \\\hline
50 & 0.5 & 1 & 0.0838 & 0.2436 & 0.5013 & 0.6393 & 1.4679 \\\hline
50 & 0.7 & 1 &  & 0.2615 & 0.5084 & 0.6565 & 1.4264 \\\hline
50 & 0.9 & 1 &  &  & 0.4880 & 0.6516 & 1.1396 \\\hline
50 & 1.0 & 1 &  &  &  & 0.6338 & 0.6338 \\\hline
75 & 0.2 & 1 & 0.0412 & 0.2078 & 0.4655 & 0.5883 & 1.3029 \\\hline
75 & 0.3 & 1 & 0.0583 & 0.2192 & 0.4798 & 0.6173 & 1.3746 \\\hline
75 & 0.4 & 1 & 0.0747 & 0.2363 & 0.4960 & 0.6328 & 1.4397 \\\hline
75 & 0.5 & 1 & 0.0828 & 0.2464 & 0.5052 & 0.6443 & 1.4787 \\\hline
75 & 0.7 & 1 &  & \bf 0.2618 & 0.5088 & 0.6565 & 1.4272 \\\hline
75 & 0.9 & 1 &  &  & 0.4872 & 0.6520 & 1.1392 \\\hline
75 & 1.0 & 1 &  &  &  & 0.6352 & 0.6352 \\\hline
100 & 0.2 & 1 & 0.0430 & 0.2093 & 0.4739 & 0.6003 & 1.3264 \\\hline
100 & 0.3 & 1 & 0.0540 & 0.2232 & 0.4871 & 0.6266 & 1.3908 \\\hline
100 & 0.4 & 1 & 0.0747 & 0.2373 & 0.4996 & 0.6367 & 1.4483 \\\hline
100 & 0.5 & 1 & 0.0828 & 0.2498 & 0.5075 & 0.6464 & 1.4865 \\\hline
100 & 0.7 & 1 &  & 0.2611 & 0.5102 & 0.6567 & 1.4279 \\\hline
100 & 0.9 & 1 &  &  & 0.4867 & 0.6522 & 1.1389 \\\hline
100 & 1.0 & 1 &  &  &  & 0.6367 & 0.6367 \\\hline
150 & 0.2 & 1 & 0.0407 & 0.2202 & 0.4844 & 0.6155 & 1.3608 \\\hline
150 & 0.3 & 1 & 0.0546 & 0.2272 & 0.4950 & 0.6327 & 1.4095 \\\hline
150 & 0.4 & 1 & 0.0746 & 0.2427 & 0.5045 & 0.6423 & 1.4641 \\\hline
150 & 0.5 & 1 & 0.0821 & 0.2523 & 0.5110 & 0.6500 & 1.4954 \\\hline
150 & 0.7 & 1 &  & 0.2595 & 0.5107 & 0.6568 & 1.4270 \\\hline
150 & 0.9 & 1 &  &  & 0.4844 & 0.6515 & 1.1359 \\\hline
150 & 1.0 & 1 &  &  &  & 0.6369 & 0.6369 \\\hline
200 & 0.2 & 1 & 0.0396 & 0.2283 & 0.4894 & 0.6211 & 1.3784 \\\hline
200 & 0.3 & 1 & 0.0538 & 0.2331 & 0.4985 & 0.6373 & 1.4226 \\\hline
200 & 0.4 & 1 & 0.0746 & 0.2459 & 0.5085 & 0.6452 & 1.4743 \\\hline
200 & 0.5 & 1 & 0.0809 & 0.2532 & 0.5136 & 0.6501 & 1.4978 \\\hline
200 & 0.7 & 1 &  & 0.2560 & 0.5111 & 0.6571 & 1.4241 \\\hline
200 & 0.9 & 1 &  &  & 0.4825 & 0.6514 & 1.1338 \\\hline
200 & 1.0 & 1 &  &  &  & 0.6372 & 0.6372 \\\hline
300 & 0.2 & 1 & 0.0391 & 0.2328 & 0.4955 & 0.6296 & 1.3971 \\\hline
300 & 0.3 & 1 & 0.0536 & 0.2386 & 0.5042 & 0.6415 & 1.4379 \\\hline
300 & 0.4 & 1 & 0.0745 & 0.2508 & 0.5128 & 0.6478 & 1.4859 \\\hline
300 & 0.5 & 1 & 0.0781 & 0.2531 & 0.5152 & 0.6513 & 1.4977 \\\hline
300 & 0.7 & 1 &  & 0.2527 & 0.5113 & 0.6577 & 1.4217 \\\hline
300 & 0.9 & 1 &  &  & 0.4802 & 0.6513 & 1.1315 \\\hline
300 & 1.0 & 1 &  &  &  & 0.6364 & 0.6364 \\\hline
500 & 0.2 & 1 & 0.0427 & 0.2410 & 0.5033 & 0.6372 & 1.4243 \\\hline
500 & 0.3 & 1 & 0.0549 & 0.2473 & 0.5103 & 0.6449 & 1.4574 \\\hline
500 & 0.4 & 1 & 0.0737 & 0.2541 & 0.5170 & 0.6495 & 1.4943 \\\hline
500 & 0.5 & 1 & 0.0770 & 0.2536 & 0.5191 & 0.6538 & 1.5035 \\\hline
500 & 0.7 & 1 &  & 0.2476 & 0.5111 & 0.6583 & 1.4171 \\\hline
500 & 0.9 & 1 &  &  & 0.4748 & 0.6518 & 1.1267 \\\hline
500 & 1.0 & 1 &  &  &  & 0.6338 & 0.6338 \\\hline
1000 & 0.2 & 1 & 0.0487 & 0.2533 & 0.5086 & 0.6399 & 1.4505 \\\hline
1000 & 0.3 & 1 & 0.0541 & 0.2595 & 0.5169 & 0.6470 & 1.4775 \\\hline
1000 & 0.4 & 1 & 0.0732 & 0.2601 & \bf 0.5220 & 0.6514 & \bf 1.5068 \\\hline
1000 & 0.5 & 1 & 0.0730 & 0.2535 & 0.5220 & 0.6552 & 1.5037 \\\hline
1000 & 0.7 & 1 &  & 0.2399 & 0.5092 & \bf 0.6588 & 1.4079 \\\hline
1000 & 0.9 & 1 &  &  & 0.4652 & 0.6507 & 1.1158 \\\hline
1000 & 1.0 & 1 &  &  &  & 0.6279 & 0.6279 \\\hline

    \end{tabular}
  }
  \subfloat[Garbage]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
0.0046 & 0.0643 & 0.3509 & 0.4867 & 0.9065 \\\hline
0.0115 & 0.0855 & 0.3952 & 0.5308 & 1.0230 \\\hline
0.0300 & 0.1218 & 0.4378 & 0.5650 & 1.1547 \\\hline
0.0663 & 0.1673 & 0.4695 & 0.5951 & 1.2982 \\\hline
 & 0.2580 & 0.4880 & 0.6322 & 1.3782 \\\hline
 &  & 0.4688 & 0.6358 & 1.1045 \\\hline
 &  &  & 0.6140 & 0.6140 \\\hline
0.0045 & 0.0515 & 0.4101 & 0.5348 & 1.0009 \\\hline
0.0115 & 0.0782 & 0.4430 & 0.5756 & 1.1083 \\\hline
0.0311 & 0.1171 & 0.4691 & 0.5995 & 1.2168 \\\hline
\bf 0.0684 & 0.1605 & 0.4850 & 0.6176 & 1.3316 \\\hline
 & 0.2602 & 0.4898 & 0.6369 & 1.3869 \\\hline
 &  & 0.4714 & 0.6375 & 1.1090 \\\hline
 &  &  & 0.6204 & 0.6204 \\\hline
0.0045 & 0.0515 & 0.4391 & 0.5596 & 1.0546 \\\hline
0.0116 & 0.0754 & 0.4619 & 0.5960 & 1.1449 \\\hline
0.0315 & 0.1167 & 0.4806 & 0.6120 & 1.2409 \\\hline
0.0672 & 0.1619 & 0.4901 & 0.6257 & 1.3450 \\\hline
 & \bf 0.2614 & 0.4913 & 0.6382 & \bf 1.3909 \\\hline
 &  & 0.4717 & 0.6384 & 1.1101 \\\hline
 &  &  & 0.6218 & 0.6218 \\\hline
0.0045 & 0.0531 & 0.4552 & 0.5754 & 1.0882 \\\hline
0.0116 & 0.0765 & 0.4741 & 0.6036 & 1.1658 \\\hline
0.0315 & 0.1170 & 0.4865 & 0.6185 & 1.2535 \\\hline
0.0667 & 0.1624 & 0.4948 & 0.6298 & 1.3537 \\\hline
 & 0.2600 & 0.4917 & 0.6391 & 1.3908 \\\hline
 &  & 0.4697 & 0.6385 & 1.1082 \\\hline
 &  &  & 0.6228 & 0.6228 \\\hline
0.0045 & 0.0517 & 0.4720 & 0.5917 & 1.1200 \\\hline
0.0114 & 0.0804 & 0.4852 & 0.6144 & 1.1914 \\\hline
0.0308 & 0.1190 & 0.4930 & 0.6261 & 1.2689 \\\hline
0.0649 & 0.1631 & 0.4977 & 0.6335 & 1.3593 \\\hline
 & 0.2537 & 0.4926 & 0.6405 & 1.3868 \\\hline
 &  & 0.4666 & 0.6384 & 1.1050 \\\hline
 &  &  & 0.6235 & 0.6235 \\\hline
0.0045 & 0.0557 & 0.4809 & 0.6012 & 1.1424 \\\hline
0.0113 & 0.0858 & 0.4901 & 0.6206 & 1.2077 \\\hline
0.0299 & 0.1220 & 0.4976 & 0.6291 & 1.2787 \\\hline
0.0623 & 0.1632 & 0.4993 & 0.6346 & 1.3594 \\\hline
 & 0.2486 & 0.4934 & 0.6409 & 1.3829 \\\hline
 &  & 0.4639 & 0.6389 & 1.1029 \\\hline
 &  &  & 0.6237 & 0.6237 \\\hline
0.0045 & 0.0648 & 0.4891 & 0.6116 & 1.1700 \\\hline
0.0109 & 0.0926 & 0.4968 & 0.6259 & 1.2262 \\\hline
0.0278 & 0.1278 & 0.5022 & 0.6325 & 1.2902 \\\hline
0.0577 & 0.1636 & 0.5026 & 0.6364 & 1.3603 \\\hline
 & 0.2395 & 0.4935 & 0.6413 & 1.3744 \\\hline
 &  & 0.4572 & 0.6391 & 1.0963 \\\hline
 &  &  & 0.6224 & 0.6224 \\\hline
0.0045 & 0.0714 & 0.4988 & 0.6199 & 1.1946 \\\hline
0.0103 & 0.1015 & 0.5038 & 0.6306 & 1.2462 \\\hline
0.0254 & 0.1311 & 0.5073 & 0.6344 & 1.2982 \\\hline
0.0508 & 0.1629 & 0.5066 & 0.6371 & 1.3575 \\\hline
 & 0.2271 & 0.4938 & 0.6423 & 1.3632 \\\hline
 &  & 0.4478 & 0.6387 & 1.0865 \\\hline
 &  &  & 0.6217 & 0.6217 \\\hline
0.0045 & 0.0805 & 0.5043 & 0.6239 & 1.2131 \\\hline
0.0096 & 0.1076 & 0.5115 & 0.6337 & 1.2625 \\\hline
0.0207 & 0.1375 & \bf 0.5129 & 0.6372 & 1.3083 \\\hline
 & 0.1612 & 0.5120 & 0.6396 & 1.3128 \\\hline
 & 0.2032 & 0.4925 & \bf 0.6425 & 1.3382 \\\hline
 &  & 0.4338 & 0.6359 & 1.0697 \\\hline
 &  &  & 0.6142 & 0.6142 \\\hline

    \end{tabular}
  }
  \subfloat[EOS]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
0.0176 & 0.1276 & 0.5134 & 0.5662 & 1.2247 \\\hline
0.0245 & 0.1488 & 0.5371 & 0.6033 & 1.3138 \\\hline
\bf 0.0377 & 0.1750 & 0.4925 & 0.6227 & 1.3279 \\\hline
 & 0.1586 & 0.3657 & 0.6410 & 1.1652 \\\hline
 &  &  & 0.6584 & 0.6584 \\\hline
 &  &  & 0.6601 & 0.6601 \\\hline
 &  &  & 0.6420 & 0.6420 \\\hline
0.0177 & 0.1327 & 0.5447 & 0.5977 & 1.2927 \\\hline
0.0246 & 0.1575 & 0.5536 & 0.6286 & 1.3643 \\\hline
 & 0.1797 & 0.4793 & 0.6414 & 1.3003 \\\hline
 & 0.1590 & 0.3635 & 0.6519 & 1.1744 \\\hline
 &  &  & 0.6627 & 0.6627 \\\hline
 &  &  & 0.6625 & 0.6625 \\\hline
 &  &  & 0.6469 & 0.6469 \\\hline
0.0182 & 0.1372 & 0.5559 & 0.6120 & 1.3232 \\\hline
0.0237 & 0.1628 & 0.5479 & 0.6385 & 1.3729 \\\hline
 & 0.1804 & 0.4625 & 0.6475 & 1.2903 \\\hline
 & 0.1598 & 0.3582 & 0.6559 & 1.1739 \\\hline
 &  &  & 0.6633 & 0.6633 \\\hline
 &  &  & 0.6624 & 0.6624 \\\hline
 &  &  & 0.6491 & 0.6491 \\\hline
0.0184 & 0.1423 & 0.5626 & 0.6205 & 1.3439 \\\hline
0.0229 & 0.1670 & 0.5395 & 0.6434 & 1.3727 \\\hline
 & 0.1836 & 0.4587 & 0.6519 & 1.2942 \\\hline
 & 0.1605 & 0.3568 & 0.6579 & 1.1752 \\\hline
 &  &  & 0.6643 & 0.6643 \\\hline
 &  &  & 0.6631 & 0.6631 \\\hline
 &  &  & 0.6502 & 0.6502 \\\hline
0.0186 & 0.1495 & 0.5696 & 0.6304 & 1.3680 \\\hline
0.0216 & 0.1718 & 0.5307 & 0.6475 & 1.3715 \\\hline
 & 0.1846 & 0.4565 & 0.6540 & 1.2952 \\\hline
 & 0.1621 & 0.3562 & 0.6599 & 1.1782 \\\hline
 &  &  & 0.6651 & 0.6651 \\\hline
 &  &  & 0.6625 & 0.6625 \\\hline
 &  &  & 0.6510 & 0.6510 \\\hline
0.0188 & 0.1557 & 0.5722 & 0.6355 & 1.3821 \\\hline
0.0207 & 0.1799 & 0.5288 & 0.6496 & 1.3789 \\\hline
 & 0.1848 & 0.4553 & 0.6558 & 1.2959 \\\hline
 & 0.1680 & 0.3575 & 0.6610 & 1.1865 \\\hline
 &  &  & 0.6649 & 0.6649 \\\hline
 &  &  & 0.6625 & 0.6625 \\\hline
 &  &  & 0.6509 & 0.6509 \\\hline
0.0188 & 0.1659 & 0.5745 & 0.6420 & 1.4011 \\\hline
0.0192 & 0.1888 & 0.5279 & 0.6529 & 1.3888 \\\hline
 & 0.1848 & 0.4561 & 0.6584 & 1.2993 \\\hline
 & 0.1678 & 0.3576 & 0.6620 & 1.1874 \\\hline
 &  &  & 0.6655 & 0.6655 \\\hline
 &  &  & 0.6619 & 0.6619 \\\hline
 &  &  & 0.6495 & 0.6495 \\\hline
0.0188 & 0.1797 & 0.5757 & 0.6464 & 1.4206 \\\hline
0.0183 & 0.1908 & 0.5295 & 0.6540 & 1.3927 \\\hline
 & 0.1857 & 0.4592 & 0.6595 & 1.3045 \\\hline
 & 0.1647 & 0.3593 & 0.6641 & 1.1881 \\\hline
 &  &  & 0.6672 & 0.6672 \\\hline
 &  &  & 0.6618 & 0.6618 \\\hline
 &  &  & 0.6470 & 0.6470 \\\hline
0.0185 & 0.1869 & \bf 0.5773 & 0.6495 & \bf 1.4321 \\\hline
0.0205 & \bf 0.1941 & 0.5326 & 0.6570 & 1.4042 \\\hline
 & 0.1861 & 0.4634 & 0.6611 & 1.3106 \\\hline
 & 0.1594 & 0.3601 & 0.6655 & 1.1850 \\\hline
 &  &  & \bf 0.6673 & 0.6673 \\\hline
 &  &  & 0.6599 & 0.6599 \\\hline
 &  &  & 0.6417 & 0.6417 \\\hline

    \end{tabular}
\begin{tabular}{*{3}{|@{\,}c@{\,}}|*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $\lambda$ & $\kappa$ & $\omega$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
25 & 0.2 & 1 &  & 0.1221 & 0.3542 & 0.6690 & 1.1453 \\\hline
25 & 0.3 & 1 &  & 0.1220 & 0.3596 & 0.6697 & 1.1513 \\\hline
25 & 0.4 & 1 &  &  & 0.3643 & 0.6733 & 1.0377 \\\hline
25 & 0.5 & 1 &  &  & 0.3581 & 0.6739 & 1.0320 \\\hline
25 & 0.7 & 1 &  &  &  & 0.6741 & 0.6741 \\\hline
25 & 0.9 & 1 &  &  &  & 0.6658 & 0.6658 \\\hline
25 & 1.0 & 1 &  &  &  & 0.6531 & 0.6531 \\\hline
50 & 0.2 & 1 &  & 0.1211 & 0.3577 & 0.6712 & 1.1501 \\\hline
50 & 0.3 & 1 &  & 0.1218 & 0.3642 & 0.6719 & 1.1579 \\\hline
50 & 0.4 & 1 &  &  & 0.3638 & 0.6732 & 1.0370 \\\hline
50 & 0.5 & 1 &  &  & 0.3618 & 0.6747 & 1.0365 \\\hline
50 & 0.7 & 1 &  &  &  & 0.6746 & 0.6746 \\\hline
50 & 0.9 & 1 &  &  &  & 0.6679 & 0.6679 \\\hline
50 & 1.0 & 1 &  &  &  & 0.6604 & 0.6604 \\\hline
75 & 0.2 & 1 &  & 0.1213 & 0.3587 & 0.6696 & 1.1495 \\\hline
75 & 0.3 & 1 &  & 0.1215 & 0.3649 & 0.6728 & 1.1592 \\\hline
75 & 0.4 & 1 &  &  & 0.3639 & 0.6726 & 1.0365 \\\hline
75 & 0.5 & 1 &  &  & 0.3605 & 0.6739 & 1.0343 \\\hline
75 & 0.7 & 1 &  &  &  & 0.6740 & 0.6740 \\\hline
75 & 0.9 & 1 &  &  &  & 0.6693 & 0.6693 \\\hline
75 & 1.0 & 1 &  &  &  & 0.6649 & 0.6649 \\\hline
100 & 0.2 & 1 &  & 0.1211 & 0.3605 & 0.6711 & 1.1527 \\\hline
100 & 0.3 & 1 &  & 0.1202 & 0.3654 & 0.6726 & 1.1582 \\\hline
100 & 0.4 & 1 &  &  & 0.3639 & 0.6732 & 1.0371 \\\hline
100 & 0.5 & 1 &  &  & 0.3598 & 0.6740 & 1.0338 \\\hline
100 & 0.7 & 1 &  &  &  & 0.6734 & 0.6734 \\\hline
100 & 0.9 & 1 &  &  &  & 0.6703 & 0.6703 \\\hline
100 & 1.0 & 1 &  &  &  & 0.6665 & 0.6665 \\\hline
150 & 0.2 & 1 &  & 0.1213 & 0.3625 & 0.6711 & 1.1549 \\\hline
150 & 0.3 & 1 &  & 0.1199 & 0.3659 & 0.6729 & 1.1586 \\\hline
150 & 0.4 & 1 &  &  & 0.3636 & 0.6723 & 1.0360 \\\hline
150 & 0.5 & 1 &  &  & 0.3581 & 0.6732 & 1.0313 \\\hline
150 & 0.7 & 1 &  &  &  & 0.6733 & 0.6733 \\\hline
150 & 0.9 & 1 &  &  &  & 0.6697 & 0.6697 \\\hline
150 & 1.0 & 1 &  &  &  & 0.6658 & 0.6658 \\\hline
200 & 0.2 & 1 &  & 0.1214 & 0.3618 & 0.6711 & 1.1543 \\\hline
200 & 0.3 & 1 &  & 0.1196 & 0.3667 & 0.6732 & 1.1595 \\\hline
200 & 0.4 & 1 &  &  & 0.3634 & 0.6733 & 1.0367 \\\hline
200 & 0.5 & 1 &  &  & 0.3566 & 0.6737 & 1.0303 \\\hline
200 & 0.7 & 1 &  &  &  & 0.6734 & 0.6734 \\\hline
200 & 0.9 & 1 &  &  &  & 0.6697 & 0.6697 \\\hline
200 & 1.0 & 1 &  &  &  & 0.6657 & 0.6657 \\\hline
300 & 0.2 & 1 &  & 0.1215 & 0.3641 & 0.6717 & 1.1573 \\\hline
300 & 0.3 & 1 &  & \bf 0.1226 & 0.3671 & 0.6744 & \bf 1.1642 \\\hline
300 & 0.4 & 1 &  &  & 0.3641 & 0.6748 & 1.0389 \\\hline
300 & 0.5 & 1 &  &  & 0.3553 & 0.6750 & 1.0303 \\\hline
300 & 0.7 & 1 &  &  &  & 0.6741 & 0.6741 \\\hline
300 & 0.9 & 1 &  &  &  & 0.6690 & 0.6690 \\\hline
300 & 1.0 & 1 &  &  &  & 0.6660 & 0.6660 \\\hline
500 & 0.2 & 1 &  & 0.1214 & 0.3667 & 0.6718 & 1.1599 \\\hline
500 & 0.3 & 1 &  & 0.1206 & 0.3661 & 0.6741 & 1.1609 \\\hline
500 & 0.4 & 1 &  &  & 0.3631 & 0.6748 & 1.0379 \\\hline
500 & 0.5 & 1 &  &  & 0.3535 & \bf 0.6752 & 1.0288 \\\hline
500 & 0.7 & 1 &  &  &  & \bf 0.6752 & 0.6752 \\\hline
500 & 0.9 & 1 &  &  &  & 0.6690 & 0.6690 \\\hline
500 & 1.0 & 1 &  &  &  & 0.6660 & 0.6660 \\\hline
1000 & 0.2 & 1 &  & 0.1202 & \bf 0.3678 & 0.6717 & 1.1596 \\\hline
1000 & 0.3 & 1 &  & 0.1159 & 0.3667 & 0.6733 & 1.1559 \\\hline
1000 & 0.4 & 1 &  &  & 0.3606 & 0.6737 & 1.0343 \\\hline
1000 & 0.5 & 1 &  &  & 0.3499 & \bf 0.6752 & 1.0252 \\\hline
1000 & 0.7 & 1 &  &  &  & 0.6736 & 0.6736 \\\hline
1000 & 0.9 & 1 &  &  &  & 0.6690 & 0.6690 \\\hline
1000 & 1.0 & 1 &  &  &  & 0.6651 & 0.6651 \\\hline

    \end{tabular}
  }
  \subfloat[Garbage]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 & 0.1368 & 0.3771 & 0.6582 & 1.1721 \\\hline
 & 0.1334 & 0.3841 & 0.6631 & 1.1806 \\\hline
 &  & 0.3854 & 0.6675 & 1.0529 \\\hline
 &  & 0.3816 & 0.6719 & 1.0536 \\\hline
 &  &  & 0.6765 & 0.6765 \\\hline
 &  &  & 0.6669 & 0.6669 \\\hline
 &  &  & 0.6501 & 0.6501 \\\hline
 & 0.1382 & 0.3839 & 0.6631 & 1.1851 \\\hline
 & 0.1321 & 0.3884 & 0.6667 & 1.1872 \\\hline
 & 0.1226 & 0.3877 & 0.6693 & 1.1797 \\\hline
 &  & 0.3804 & 0.6733 & 1.0537 \\\hline
 &  &  & 0.6758 & 0.6758 \\\hline
 &  &  & 0.6696 & 0.6696 \\\hline
 &  &  & 0.6584 & 0.6584 \\\hline
 & 0.1375 & 0.3864 & 0.6650 & 1.1888 \\\hline
 & 0.1321 & 0.3917 & 0.6675 & 1.1913 \\\hline
 & 0.1221 & 0.3873 & 0.6700 & 1.1794 \\\hline
 &  & 0.3798 & 0.6733 & 1.0532 \\\hline
 &  &  & 0.6761 & 0.6761 \\\hline
 &  &  & 0.6700 & 0.6700 \\\hline
 &  &  & 0.6611 & 0.6611 \\\hline
 & \bf 0.1405 & 0.3875 & 0.6649 & 1.1928 \\\hline
 & 0.1315 & 0.3935 & 0.6679 & 1.1930 \\\hline
 & 0.1231 & 0.3876 & 0.6717 & 1.1823 \\\hline
 &  & 0.3800 & 0.6722 & 1.0522 \\\hline
 &  &  & 0.6761 & 0.6761 \\\hline
 &  &  & 0.6712 & 0.6712 \\\hline
 &  &  & 0.6620 & 0.6620 \\\hline
 & 0.1387 & 0.3873 & 0.6669 & 1.1930 \\\hline
 & 0.1323 & 0.3941 & 0.6699 & 1.1963 \\\hline
 & 0.1210 & 0.3882 & 0.6707 & 1.1798 \\\hline
 &  & 0.3789 & 0.6728 & 1.0516 \\\hline
 &  &  & 0.6757 & 0.6757 \\\hline
 &  &  & 0.6725 & 0.6725 \\\hline
 &  &  & 0.6633 & 0.6633 \\\hline
 & 0.1388 & 0.3905 & 0.6678 & 1.1971 \\\hline
 & 0.1323 & 0.3948 & 0.6707 & 1.1978 \\\hline
 & 0.1225 & 0.3879 & 0.6705 & 1.1809 \\\hline
 &  & 0.3772 & 0.6733 & 1.0505 \\\hline
 &  &  & 0.6762 & 0.6762 \\\hline
 &  &  & 0.6719 & 0.6719 \\\hline
 &  &  & 0.6632 & 0.6632 \\\hline
 & 0.1375 & 0.3938 & 0.6701 & 1.2014 \\\hline
 & 0.1311 & 0.3953 & 0.6711 & 1.1975 \\\hline
 & 0.1215 & 0.3877 & 0.6721 & 1.1813 \\\hline
 &  & 0.3768 & 0.6737 & 1.0505 \\\hline
 &  &  & \bf 0.6766 & 0.6766 \\\hline
 &  &  & 0.6729 & 0.6729 \\\hline
 &  &  & 0.6647 & 0.6647 \\\hline
 & 0.1388 & 0.3976 & 0.6721 & 1.2085 \\\hline
 & 0.1297 & 0.3984 & 0.6734 & 1.2016 \\\hline
 &  & 0.3880 & 0.6744 & 1.0624 \\\hline
 &  & 0.3739 & 0.6746 & 1.0484 \\\hline
 &  &  & 0.6762 & 0.6762 \\\hline
 &  &  & 0.6741 & 0.6741 \\\hline
 &  &  & 0.6643 & 0.6643 \\\hline
 & 0.1400 & \bf 0.4027 & 0.6737 & \bf 1.2164 \\\hline
 & 0.1240 & 0.3994 & 0.6741 & 1.1975 \\\hline
 &  & 0.3866 & 0.6744 & 1.0610 \\\hline
 &  & 0.3666 & 0.6741 & 1.0407 \\\hline
 &  &  & 0.6758 & 0.6758 \\\hline
 &  &  & 0.6723 & 0.6723 \\\hline
 &  &  & 0.6653 & 0.6653 \\\hline

    \end{tabular}
  }
  \subfloat[EOS]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 &  & 0.4484 & 0.6689 & 1.1172 \\\hline
 &  & 0.4399 & 0.6690 & 1.1089 \\\hline
 &  &  & 0.6705 & 0.6705 \\\hline
 &  &  & 0.6710 & 0.6710 \\\hline
 &  &  & \bf 0.6751 & 0.6751 \\\hline
 &  &  & 0.6721 & 0.6721 \\\hline
 &  &  & 0.6678 & 0.6678 \\\hline
 &  & 0.4485 & 0.6686 & 1.1171 \\\hline
 &  & 0.4373 & 0.6701 & 1.1074 \\\hline
 &  &  & 0.6711 & 0.6711 \\\hline
 &  &  & 0.6721 & 0.6721 \\\hline
 &  &  & 0.6746 & 0.6746 \\\hline
 &  &  & 0.6739 & 0.6739 \\\hline
 &  &  & 0.6704 & 0.6704 \\\hline
 &  & 0.4484 & 0.6697 & 1.1181 \\\hline
 &  & 0.4331 & 0.6704 & 1.1035 \\\hline
 &  &  & 0.6708 & 0.6708 \\\hline
 &  &  & 0.6726 & 0.6726 \\\hline
 &  &  & 0.6743 & 0.6743 \\\hline
 &  &  & 0.6736 & 0.6736 \\\hline
 &  &  & 0.6700 & 0.6700 \\\hline
 &  & 0.4485 & 0.6692 & 1.1177 \\\hline
 &  & 0.4322 & 0.6700 & 1.1022 \\\hline
 &  &  & 0.6708 & 0.6708 \\\hline
 &  &  & 0.6722 & 0.6722 \\\hline
 &  &  & 0.6747 & 0.6747 \\\hline
 &  &  & 0.6732 & 0.6732 \\\hline
 &  &  & 0.6703 & 0.6703 \\\hline
 &  & \bf 0.4493 & 0.6689 & \bf 1.1182 \\\hline
 &  & 0.4313 & 0.6705 & 1.1019 \\\hline
 &  &  & 0.6708 & 0.6708 \\\hline
 &  &  & 0.6719 & 0.6719 \\\hline
 &  &  & 0.6739 & 0.6739 \\\hline
 &  &  & 0.6719 & 0.6719 \\\hline
 &  &  & 0.6692 & 0.6692 \\\hline
 &  & 0.4480 & 0.6697 & 1.1177 \\\hline
 &  & 0.4259 & 0.6707 & 1.0966 \\\hline
 &  &  & 0.6711 & 0.6711 \\\hline
 &  &  & 0.6719 & 0.6719 \\\hline
 &  &  & 0.6732 & 0.6732 \\\hline
 &  &  & 0.6703 & 0.6703 \\\hline
 &  &  & 0.6686 & 0.6686 \\\hline
 &  & 0.4467 & 0.6689 & 1.1156 \\\hline
 &  & 0.4181 & 0.6708 & 1.0889 \\\hline
 &  &  & 0.6719 & 0.6719 \\\hline
 &  &  & 0.6725 & 0.6725 \\\hline
 &  &  & 0.6740 & 0.6740 \\\hline
 &  &  & 0.6707 & 0.6707 \\\hline
 &  &  & 0.6681 & 0.6681 \\\hline
 &  & 0.4426 & 0.6692 & 1.1117 \\\hline
 &  & 0.4037 & 0.6703 & 1.0739 \\\hline
 &  &  & 0.6719 & 0.6719 \\\hline
 &  &  & 0.6729 & 0.6729 \\\hline
 &  &  & 0.6737 & 0.6737 \\\hline
 &  &  & 0.6711 & 0.6711 \\\hline
 &  &  & 0.6663 & 0.6663 \\\hline
 &  & 0.4301 & 0.6697 & 1.0998 \\\hline
 &  & 0.3735 & 0.6701 & 1.0436 \\\hline
 &  &  & 0.6729 & 0.6729 \\\hline
 &  &  & 0.6732 & 0.6732 \\\hline
 &  &  & 0.6733 & 0.6733 \\\hline
 &  &  & 0.6697 & 0.6697 \\\hline
 &  &  & 0.6629 & 0.6629 \\\hline

    \end{tabular}
\begin{tabular}{*{3}{|@{\,}c@{\,}}|*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $\lambda$ & $\kappa$ & $\omega$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
25 & 0.2 & 1 &  & 0.1067 & 0.3622 & 0.6296 & 1.0985 \\\hline
25 & 0.3 & 1 &  & 0.1191 & 0.3860 & 0.7038 & 1.2089 \\\hline
25 & 0.4 & 1 &  & 0.1252 & 0.4035 & 0.7208 & 1.2494 \\\hline
25 & 0.5 & 1 &  &  & 0.4171 & 0.7392 & 1.1563 \\\hline
25 & 0.7 & 1 &  &  & \bf 0.4365 & 0.7617 & 1.1983 \\\hline
25 & 0.9 & 1 &  &  &  & 0.7621 & 0.7621 \\\hline
25 & 1.0 & 1 &  &  &  & 0.7368 & 0.7368 \\\hline
50 & 0.2 & 1 &  & 0.1064 & 0.3789 & 0.6610 & 1.1463 \\\hline
50 & 0.3 & 1 &  & 0.1204 & 0.3961 & 0.7239 & 1.2404 \\\hline
50 & 0.4 & 1 &  & 0.1257 & 0.4094 & 0.7386 & 1.2737 \\\hline
50 & 0.5 & 1 &  & \bf 0.1337 & 0.4196 & 0.7507 & 1.3040 \\\hline
50 & 0.7 & 1 &  &  & 0.4360 & 0.7655 & 1.2015 \\\hline
50 & 0.9 & 1 &  &  &  & 0.7642 & 0.7642 \\\hline
50 & 1.0 & 1 &  &  &  & 0.7428 & 0.7428 \\\hline
75 & 0.2 & 1 &  & 0.1086 & 0.3835 & 0.6782 & 1.1703 \\\hline
75 & 0.3 & 1 &  & 0.1219 & 0.3985 & 0.7340 & 1.2544 \\\hline
75 & 0.4 & 1 &  & 0.1257 & 0.4102 & 0.7453 & 1.2811 \\\hline
75 & 0.5 & 1 &  & 0.1329 & 0.4213 & 0.7552 & 1.3094 \\\hline
75 & 0.7 & 1 &  &  & 0.4360 & 0.7668 & 1.2028 \\\hline
75 & 0.9 & 1 &  &  &  & 0.7646 & 0.7646 \\\hline
75 & 1.0 & 1 &  &  &  & 0.7434 & 0.7434 \\\hline
100 & 0.2 & 1 &  & 0.1115 & 0.3862 & 0.6898 & 1.1875 \\\hline
100 & 0.3 & 1 &  & 0.1222 & 0.4005 & 0.7391 & 1.2618 \\\hline
100 & 0.4 & 1 &  & 0.1256 & 0.4128 & 0.7491 & 1.2876 \\\hline
100 & 0.5 & 1 &  & 0.1323 & 0.4216 & 0.7575 & \bf 1.3113 \\\hline
100 & 0.7 & 1 &  &  & 0.4357 & 0.7672 & 1.2028 \\\hline
100 & 0.9 & 1 &  &  &  & 0.7650 & 0.7650 \\\hline
100 & 1.0 & 1 &  &  &  & 0.7439 & 0.7439 \\\hline
150 & 0.2 & 1 &  & 0.1122 & 0.3881 & 0.7060 & 1.2062 \\\hline
150 & 0.3 & 1 &  & 0.1209 & 0.4008 & 0.7453 & 1.2670 \\\hline
150 & 0.4 & 1 &  & 0.1262 & 0.4142 & 0.7533 & 1.2938 \\\hline
150 & 0.5 & 1 &  &  & 0.4223 & 0.7603 & 1.1825 \\\hline
150 & 0.7 & 1 &  &  & 0.4349 & 0.7684 & 1.2033 \\\hline
150 & 0.9 & 1 &  &  &  & 0.7647 & 0.7647 \\\hline
150 & 1.0 & 1 &  &  &  & 0.7436 & 0.7436 \\\hline
200 & 0.2 & 1 &  & 0.1129 & 0.3904 & 0.7156 & 1.2188 \\\hline
200 & 0.3 & 1 &  & 0.1205 & 0.4012 & 0.7481 & 1.2698 \\\hline
200 & 0.4 & 1 &  & 0.1269 & 0.4141 & 0.7558 & 1.2967 \\\hline
200 & 0.5 & 1 &  &  & 0.4229 & 0.7617 & 1.1847 \\\hline
200 & 0.7 & 1 &  &  & 0.4348 & 0.7690 & 1.2038 \\\hline
200 & 0.9 & 1 &  &  &  & 0.7647 & 0.7647 \\\hline
200 & 1.0 & 1 &  &  &  & 0.7436 & 0.7436 \\\hline
300 & 0.2 & 1 &  & 0.1115 & 0.3904 & 0.7275 & 1.2294 \\\hline
300 & 0.3 & 1 &  & 0.1206 & 0.4012 & 0.7516 & 1.2734 \\\hline
300 & 0.4 & 1 &  & 0.1264 & 0.4141 & 0.7587 & 1.2993 \\\hline
300 & 0.5 & 1 &  &  & 0.4236 & 0.7641 & 1.1877 \\\hline
300 & 0.7 & 1 &  &  & 0.4341 & 0.7695 & 1.2036 \\\hline
300 & 0.9 & 1 &  &  &  & 0.7650 & 0.7650 \\\hline
300 & 1.0 & 1 &  &  &  & 0.7422 & 0.7422 \\\hline
500 & 0.2 & 1 &  & 0.1105 & 0.3900 & 0.7398 & 1.2403 \\\hline
500 & 0.3 & 1 &  & 0.1208 & 0.4019 & 0.7558 & 1.2784 \\\hline
500 & 0.4 & 1 &  & 0.1255 & 0.4142 & 0.7605 & 1.3001 \\\hline
500 & 0.5 & 1 &  &  & 0.4239 & 0.7658 & 1.1897 \\\hline
500 & 0.7 & 1 &  &  & 0.4321 & 0.7707 & 1.2028 \\\hline
500 & 0.9 & 1 &  &  &  & 0.7628 & 0.7628 \\\hline
500 & 1.0 & 1 &  &  &  & 0.7373 & 0.7373 \\\hline
1000 & 0.2 & 1 &  & 0.1079 & 0.3859 & 0.7495 & 1.2433 \\\hline
1000 & 0.3 & 1 &  & 0.1208 & 0.4022 & 0.7571 & 1.2801 \\\hline
1000 & 0.4 & 1 &  & 0.1278 & 0.4153 & 0.7626 & 1.3057 \\\hline
1000 & 0.5 & 1 &  &  & 0.4237 & 0.7674 & 1.1912 \\\hline
1000 & 0.7 & 1 &  &  & 0.4292 & \bf 0.7715 & 1.2008 \\\hline
1000 & 0.9 & 1 &  &  &  & 0.7604 & 0.7604 \\\hline
1000 & 1.0 & 1 &  &  &  & 0.7293 & 0.7293 \\\hline

    \end{tabular}
  }
  \subfloat[Garbage]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 & 0.1275 & 0.3629 & 0.5937 & 1.0841 \\\hline
 & 0.1518 & 0.4029 & 0.6607 & 1.2153 \\\hline
 & 0.1711 & 0.4328 & 0.6918 & 1.2957 \\\hline
 & 0.1830 & 0.4540 & 0.7193 & 1.3564 \\\hline
 &  & 0.4751 & 0.7588 & 1.2338 \\\hline
 &  &  & 0.7641 & 0.7641 \\\hline
 &  &  & 0.7357 & 0.7357 \\\hline
 & 0.1323 & 0.3954 & 0.6383 & 1.1660 \\\hline
 & 0.1537 & 0.4226 & 0.6989 & 1.2752 \\\hline
 & 0.1708 & 0.4429 & 0.7211 & 1.3349 \\\hline
 & \bf 0.1837 & 0.4581 & 0.7396 & 1.3814 \\\hline
 &  & 0.4753 & 0.7654 & 1.2406 \\\hline
 &  &  & 0.7658 & 0.7658 \\\hline
 &  &  & 0.7411 & 0.7411 \\\hline
 & 0.1300 & 0.4062 & 0.6605 & 1.1968 \\\hline
 & 0.1532 & 0.4283 & 0.7148 & 1.2963 \\\hline
 & 0.1708 & 0.4446 & 0.7328 & 1.3482 \\\hline
 & 0.1833 & 0.4584 & 0.7481 & 1.3898 \\\hline
 &  & 0.4755 & 0.7671 & 1.2426 \\\hline
 &  &  & 0.7666 & 0.7666 \\\hline
 &  &  & 0.7423 & 0.7423 \\\hline
 & 0.1262 & 0.4104 & 0.6744 & 1.2110 \\\hline
 & 0.1523 & 0.4296 & 0.7237 & 1.3056 \\\hline
 & 0.1703 & 0.4449 & 0.7391 & 1.3543 \\\hline
 & 0.1822 & 0.4583 & 0.7528 & 1.3933 \\\hline
 &  & 0.4758 & 0.7685 & 1.2443 \\\hline
 &  &  & 0.7666 & 0.7666 \\\hline
 &  &  & 0.7429 & 0.7429 \\\hline
 & 0.1227 & 0.4140 & 0.6915 & 1.2282 \\\hline
 & 0.1451 & 0.4299 & 0.7339 & 1.3090 \\\hline
 & 0.1701 & 0.4450 & 0.7465 & 1.3616 \\\hline
 & 0.1825 & 0.4592 & 0.7563 & 1.3980 \\\hline
 &  & 0.4762 & 0.7691 & 1.2452 \\\hline
 &  &  & 0.7668 & 0.7668 \\\hline
 &  &  & 0.7425 & 0.7425 \\\hline
 & 0.1182 & 0.4154 & 0.7030 & 1.2367 \\\hline
 & 0.1402 & 0.4304 & 0.7392 & 1.3097 \\\hline
 & 0.1707 & 0.4449 & 0.7497 & 1.3653 \\\hline
 & 0.1824 & 0.4596 & 0.7587 & 1.4006 \\\hline
 &  & \bf 0.4763 & 0.7694 & 1.2456 \\\hline
 &  &  & 0.7664 & 0.7664 \\\hline
 &  &  & 0.7405 & 0.7405 \\\hline
 & 0.1035 & 0.4174 & 0.7158 & 1.2368 \\\hline
 & 0.1355 & 0.4320 & 0.7452 & 1.3128 \\\hline
 & 0.1710 & 0.4467 & 0.7543 & 1.3720 \\\hline
 & 0.1820 & 0.4600 & 0.7610 & 1.4030 \\\hline
 &  & 0.4754 & 0.7701 & 1.2455 \\\hline
 &  &  & 0.7658 & 0.7658 \\\hline
 &  &  & 0.7378 & 0.7378 \\\hline
 & 0.0859 & 0.4191 & 0.7316 & 1.2365 \\\hline
 & 0.1292 & 0.4334 & 0.7506 & 1.3132 \\\hline
 & 0.1735 & 0.4477 & 0.7573 & 1.3786 \\\hline
 & 0.1824 & 0.4602 & 0.7635 & \bf 1.4061 \\\hline
 &  & 0.4740 & 0.7709 & 1.2448 \\\hline
 &  &  & 0.7643 & 0.7643 \\\hline
 &  &  & 0.7317 & 0.7317 \\\hline
 & 0.0689 & 0.4171 & 0.7390 & 1.2250 \\\hline
 & 0.1232 & 0.4347 & 0.7519 & 1.3098 \\\hline
 & 0.1742 & 0.4473 & 0.7599 & 1.3814 \\\hline
 & 0.1785 & 0.4607 & 0.7657 & 1.4049 \\\hline
 &  & 0.4709 & \bf 0.7711 & 1.2420 \\\hline
 &  &  & 0.7614 & 0.7614 \\\hline
 &  &  & 0.7196 & 0.7196 \\\hline

    \end{tabular}
  }
  \subfloat[EOS]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 &  & 0.5474 & 0.7487 & 1.2961 \\\hline
 &  & 0.5509 & 0.7576 & 1.3085 \\\hline
 &  & 0.5497 & 0.7600 & 1.3098 \\\hline
 &  & 0.5482 & 0.7609 & 1.3091 \\\hline
 &  &  & 0.7618 & 0.7618 \\\hline
 &  &  & 0.7602 & 0.7602 \\\hline
 &  &  & 0.7547 & 0.7547 \\\hline
 &  & 0.5492 & 0.7529 & 1.3021 \\\hline
 &  & 0.5510 & 0.7597 & 1.3107 \\\hline
 &  & 0.5500 & 0.7609 & 1.3109 \\\hline
 &  & 0.5465 & 0.7623 & 1.3088 \\\hline
 &  &  & 0.7631 & 0.7631 \\\hline
 &  &  & 0.7613 & 0.7613 \\\hline
 &  &  & 0.7565 & 0.7565 \\\hline
 &  & 0.5506 & 0.7551 & 1.3056 \\\hline
 &  & 0.5518 & 0.7605 & 1.3122 \\\hline
 &  & 0.5497 & 0.7619 & 1.3116 \\\hline
 &  & 0.5458 & 0.7627 & 1.3085 \\\hline
 &  &  & 0.7634 & 0.7634 \\\hline
 &  &  & 0.7620 & 0.7620 \\\hline
 &  &  & 0.7569 & 0.7569 \\\hline
 &  & 0.5508 & 0.7562 & 1.3070 \\\hline
 &  & 0.5526 & 0.7606 & 1.3133 \\\hline
 &  & 0.5491 & 0.7621 & 1.3112 \\\hline
 &  & 0.5442 & 0.7629 & 1.3071 \\\hline
 &  &  & 0.7637 & 0.7637 \\\hline
 &  &  & 0.7618 & 0.7618 \\\hline
 &  &  & 0.7569 & 0.7569 \\\hline
 &  & 0.5525 & 0.7581 & 1.3105 \\\hline
 &  & 0.5528 & 0.7613 & 1.3141 \\\hline
 &  & 0.5482 & 0.7626 & 1.3108 \\\hline
 &  & 0.5416 & 0.7634 & 1.3050 \\\hline
 &  &  & 0.7643 & 0.7643 \\\hline
 &  &  & 0.7621 & 0.7621 \\\hline
 &  &  & 0.7572 & 0.7572 \\\hline
 &  & 0.5536 & 0.7593 & 1.3129 \\\hline
 &  & 0.5527 & 0.7617 & 1.3144 \\\hline
 &  & 0.5479 & 0.7633 & 1.3111 \\\hline
 &  & 0.5390 & 0.7636 & 1.3027 \\\hline
 &  &  & 0.7647 & 0.7647 \\\hline
 &  &  & 0.7624 & 0.7624 \\\hline
 &  &  & 0.7566 & 0.7566 \\\hline
 &  & 0.5558 & 0.7611 & 1.3169 \\\hline
 &  & 0.5535 & 0.7627 & 1.3162 \\\hline
 &  & 0.5460 & 0.7641 & 1.3101 \\\hline
 &  & 0.5350 & 0.7643 & 1.2994 \\\hline
 &  &  & 0.7653 & 0.7653 \\\hline
 &  &  & 0.7622 & 0.7622 \\\hline
 &  &  & 0.7557 & 0.7557 \\\hline
 &  & 0.5573 & 0.7620 & 1.3192 \\\hline
 &  & 0.5538 & 0.7636 & 1.3175 \\\hline
 &  & 0.5432 & 0.7643 & 1.3075 \\\hline
 &  & 0.5284 & 0.7653 & 1.2936 \\\hline
 &  &  & 0.7656 & 0.7656 \\\hline
 &  &  & 0.7617 & 0.7617 \\\hline
 &  &  & 0.7534 & 0.7534 \\\hline
 &  & \bf 0.5602 & 0.7626 & \bf 1.3228 \\\hline
 &  & 0.5530 & 0.7635 & 1.3165 \\\hline
 &  & 0.5355 & 0.7650 & 1.3005 \\\hline
 &  &  & 0.7655 & 0.7655 \\\hline
 &  &  & \bf 0.7657 & 0.7657 \\\hline
 &  &  & 0.7604 & 0.7604 \\\hline
 &  &  & 0.7498 & 0.7498 \\\hline

    \end{tabular}
\begin{tabular}{*{3}{|@{\,}c@{\,}}|*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $\lambda$ & $\kappa$ & $\alpha$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
10 & 1.5 & 2 &  & 0.1908 & 0.4235 & 0.6540 & 1.2683 \\\hline
10 & 1.5 & 3 &  & 0.1911 & 0.4237 & 0.6541 & 1.2689 \\\hline
10 & 1.5 & 5 &  & 0.1911 & 0.4232 & 0.6540 & 1.2683 \\\hline
10 & 1.5 & 10 &  & 0.1911 & 0.4226 & 0.6541 & 1.2678 \\\hline
10 & 1.7 & 2 &  & 0.1908 & 0.4235 & 0.6537 & 1.2679 \\\hline
10 & 1.7 & 3 &  & 0.1911 & 0.4235 & 0.6537 & 1.2683 \\\hline
10 & 1.7 & 5 &  & 0.1911 & 0.4235 & 0.6537 & 1.2683 \\\hline
10 & 1.7 & 10 &  & 0.1911 & 0.4229 & 0.6537 & 1.2677 \\\hline
10 & 2.0 & 2 &  & 0.1908 & 0.4232 & 0.6537 & 1.2677 \\\hline
10 & 2.0 & 3 &  & 0.1908 & 0.4232 & 0.6537 & 1.2677 \\\hline
10 & 2.0 & 5 &  & 0.1908 & 0.4232 & 0.6537 & 1.2677 \\\hline
10 & 2.0 & 10 &  & 0.1908 & 0.4232 & 0.6537 & 1.2677 \\\hline
10 & 2.3 & 2 &  & 0.1908 & 0.4232 & 0.6537 & 1.2677 \\\hline
10 & 2.3 & 3 &  & 0.1908 & 0.4232 & 0.6537 & 1.2677 \\\hline
10 & 2.3 & 5 &  & 0.1908 & 0.4232 & 0.6537 & 1.2677 \\\hline
10 & 2.3 & 10 &  & 0.1908 & 0.4232 & 0.6537 & 1.2677 \\\hline
100 & 1.5 & 2 &  & 0.1954 & 0.4340 & 0.6569 & 1.2862 \\\hline
100 & 1.5 & 3 &  & 0.1924 & 0.4334 & 0.6582 & 1.2839 \\\hline
100 & 1.5 & 5 &  & 0.1884 & 0.4286 & 0.6592 & 1.2761 \\\hline
100 & 1.5 & 10 &  & 0.2051 & 0.4372 & 0.6595 & 1.3019 \\\hline
100 & 1.7 & 2 &  & 0.1916 & 0.4284 & 0.6552 & 1.2753 \\\hline
100 & 1.7 & 3 &  & 0.1913 & 0.4286 & 0.6564 & 1.2763 \\\hline
100 & 1.7 & 5 &  & 0.1890 & 0.4266 & 0.6569 & 1.2724 \\\hline
100 & 1.7 & 10 &  & 0.1872 & 0.4250 & 0.6569 & 1.2690 \\\hline
100 & 2.0 & 2 &  & 0.1911 & 0.4253 & 0.6548 & 1.2711 \\\hline
100 & 2.0 & 3 &  & 0.1905 & 0.4259 & 0.6550 & 1.2713 \\\hline
100 & 2.0 & 5 &  & 0.1908 & 0.4250 & 0.6550 & 1.2708 \\\hline
100 & 2.0 & 10 &  & 0.1899 & 0.4236 & 0.6550 & 1.2685 \\\hline
100 & 2.3 & 2 &  & 0.1907 & 0.4240 & 0.6541 & 1.2688 \\\hline
100 & 2.3 & 3 &  & 0.1908 & 0.4242 & 0.6541 & 1.2690 \\\hline
100 & 2.3 & 5 &  & 0.1908 & 0.4241 & 0.6541 & 1.2690 \\\hline
100 & 2.3 & 10 &  & 0.1905 & 0.4236 & 0.6541 & 1.2683 \\\hline
250 & 1.5 & 2 &  & 0.2065 & 0.4551 & 0.6542 & 1.3157 \\\hline
250 & 1.5 & 3 &  & 0.2119 & 0.4547 & 0.6588 & 1.3255 \\\hline
250 & 1.5 & 5 &  & 0.2109 & 0.4524 & 0.6624 & 1.3257 \\\hline
250 & 1.5 & 10 & 0.0847 & 0.2401 & 0.4964 & 0.6637 & 1.4850 \\\hline
250 & 1.7 & 2 &  & 0.2016 & 0.4427 & 0.6570 & 1.3013 \\\hline
250 & 1.7 & 3 &  & 0.2014 & 0.4435 & 0.6602 & 1.3050 \\\hline
250 & 1.7 & 5 &  & 0.2019 & 0.4385 & 0.6616 & 1.3020 \\\hline
250 & 1.7 & 10 &  & 0.2219 & 0.4564 & 0.6620 & 1.3403 \\\hline
250 & 2.0 & 2 &  & 0.1968 & 0.4320 & 0.6562 & 1.2850 \\\hline
250 & 2.0 & 3 &  & 0.1953 & 0.4334 & 0.6586 & 1.2872 \\\hline
250 & 2.0 & 5 &  & 0.1944 & 0.4316 & 0.6590 & 1.2850 \\\hline
250 & 2.0 & 10 &  & 0.1941 & 0.4296 & 0.6593 & 1.2830 \\\hline
250 & 2.3 & 2 &  & 0.1915 & 0.4288 & 0.6551 & 1.2753 \\\hline
250 & 2.3 & 3 &  & 0.1925 & 0.4293 & 0.6555 & 1.2772 \\\hline
250 & 2.3 & 5 &  & 0.1924 & 0.4284 & 0.6562 & 1.2771 \\\hline
250 & 2.3 & 10 &  & 0.1910 & 0.4258 & 0.6565 & 1.2733 \\\hline
500 & 1.5 & 2 &  & 0.2273 & 0.4652 & 0.6409 & 1.3334 \\\hline
500 & 1.5 & 3 &  & 0.2367 & 0.4802 & 0.6472 & 1.3641 \\\hline
500 & 1.5 & 5 &  & 0.2544 & 0.4963 & 0.6570 & 1.4077 \\\hline
500 & 1.5 & 10 & 0.1131 & 0.2568 & 0.4913 & 0.6612 & 1.5225 \\\hline
500 & 1.7 & 2 &  & 0.2183 & 0.4588 & 0.6482 & 1.3253 \\\hline
500 & 1.7 & 3 &  & 0.2288 & 0.4649 & 0.6552 & 1.3490 \\\hline
500 & 1.7 & 5 &  & 0.2325 & 0.4678 & 0.6618 & 1.3621 \\\hline
500 & 1.7 & 10 & 0.1006 & 0.2567 & 0.5093 & \bf 0.6644 & 1.5310 \\\hline
500 & 2.0 & 2 &  & 0.2070 & 0.4468 & 0.6553 & 1.3091 \\\hline
500 & 2.0 & 3 &  & 0.2119 & 0.4502 & 0.6599 & 1.3220 \\\hline
500 & 2.0 & 5 &  & 0.2139 & 0.4480 & 0.6616 & 1.3235 \\\hline
500 & 2.0 & 10 &  & 0.2348 & 0.4701 & 0.6627 & 1.3675 \\\hline
500 & 2.3 & 2 &  & 0.2019 & 0.4389 & 0.6567 & 1.2974 \\\hline
500 & 2.3 & 3 &  & 0.2043 & 0.4418 & 0.6599 & 1.3060 \\\hline
500 & 2.3 & 5 &  & 0.2063 & 0.4402 & 0.6604 & 1.3069 \\\hline
500 & 2.3 & 10 &  & 0.2084 & 0.4415 & 0.6608 & 1.3107 \\\hline
750 & 1.5 & 2 & 0.0581 & 0.2356 & 0.4491 & 0.6165 & 1.3592 \\\hline
750 & 1.5 & 3 & 0.0768 & 0.2601 & 0.4919 & 0.6246 & 1.4533 \\\hline
750 & 1.5 & 5 & 0.0910 & 0.2755 & 0.5262 & 0.6382 & 1.5309 \\\hline
750 & 1.5 & 10 & 0.1093 & 0.2442 & 0.4616 & 0.6530 & 1.4681 \\\hline
750 & 1.7 & 2 &  & 0.2278 & 0.4590 & 0.6337 & 1.3205 \\\hline
750 & 1.7 & 3 &  & 0.2409 & 0.4800 & 0.6423 & 1.3632 \\\hline
750 & 1.7 & 5 &  & 0.2613 & 0.4968 & 0.6549 & 1.4131 \\\hline
750 & 1.7 & 10 & 0.1050 & 0.2615 & 0.4892 & 0.6606 & 1.5163 \\\hline
750 & 2.0 & 2 &  & 0.2181 & 0.4555 & 0.6464 & 1.3200 \\\hline
750 & 2.0 & 3 &  & 0.2289 & 0.4653 & 0.6540 & 1.3481 \\\hline
750 & 2.0 & 5 &  & 0.2334 & 0.4670 & 0.6605 & 1.3609 \\\hline
750 & 2.0 & 10 & 0.1077 & 0.2597 & 0.5107 & 0.6632 & 1.5413 \\\hline
750 & 2.3 & 2 &  & 0.2108 & 0.4468 & 0.6521 & 1.3097 \\\hline
750 & 2.3 & 3 &  & 0.2188 & 0.4537 & 0.6573 & 1.3297 \\\hline
750 & 2.3 & 5 &  & 0.2248 & 0.4525 & 0.6613 & 1.3385 \\\hline
750 & 2.3 & 10 &  & 0.2403 & 0.4777 & 0.6613 & 1.3793 \\\hline
1000 & 1.5 & 2 & 0.0676 & 0.2404 & 0.4220 & 0.5915 & 1.3215 \\\hline
1000 & 1.5 & 3 & 0.0938 & 0.2688 & 0.4803 & 0.5965 & 1.4393 \\\hline
1000 & 1.5 & 5 & 0.1210 & \bf 0.2969 & \bf 0.5292 & 0.6152 & 1.5623 \\\hline
1000 & 1.5 & 10 & 0.0910 & 0.2274 & 0.3988 & 0.6389 & 1.3561 \\\hline
1000 & 1.7 & 2 & 0.0633 & 0.2341 & 0.4415 & 0.6119 & 1.3509 \\\hline
1000 & 1.7 & 3 & 0.0802 & 0.2584 & 0.4856 & 0.6219 & 1.4462 \\\hline
1000 & 1.7 & 5 & 0.0936 & 0.2798 & 0.5261 & 0.6382 & 1.5377 \\\hline
1000 & 1.7 & 10 & 0.1077 & 0.2590 & 0.4577 & 0.6542 & 1.4786 \\\hline
1000 & 2.0 & 2 & 0.0575 & 0.2253 & 0.4528 & 0.6313 & 1.3668 \\\hline
1000 & 2.0 & 3 & 0.0700 & 0.2413 & 0.4738 & 0.6416 & 1.4268 \\\hline
1000 & 2.0 & 5 &  & 0.2609 & 0.4896 & 0.6548 & 1.4053 \\\hline
1000 & 2.0 & 10 & \bf 0.1331 & 0.2873 & 0.5006 & 0.6614 & \bf 1.5823 \\\hline
1000 & 2.3 & 2 &  & 0.2177 & 0.4517 & 0.6419 & 1.3112 \\\hline
1000 & 2.3 & 3 &  & 0.2301 & 0.4636 & 0.6509 & 1.3447 \\\hline
1000 & 2.3 & 5 &  & 0.2378 & 0.4691 & 0.6599 & 1.3667 \\\hline
1000 & 2.3 & 10 & 0.1226 & 0.2724 & 0.5157 & 0.6632 & 1.5739 \\\hline

    \end{tabular}
  }
  \subfloat[Garbage]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 & 0.1943 & 0.4129 & 0.6397 & 1.2469 \\\hline
 & 0.1943 & 0.4129 & 0.6398 & 1.2469 \\\hline
 & 0.1944 & 0.4124 & 0.6398 & 1.2466 \\\hline
 & 0.1933 & 0.4119 & 0.6399 & 1.2451 \\\hline
 & 0.1944 & 0.4125 & 0.6397 & 1.2466 \\\hline
 & 0.1944 & 0.4125 & 0.6398 & 1.2467 \\\hline
 & 0.1945 & 0.4126 & 0.6398 & 1.2468 \\\hline
 & 0.1945 & 0.4126 & 0.6398 & 1.2468 \\\hline
 & 0.1944 & 0.4126 & 0.6396 & 1.2465 \\\hline
 & 0.1944 & 0.4126 & 0.6396 & 1.2465 \\\hline
 & 0.1944 & 0.4126 & 0.6396 & 1.2465 \\\hline
 & 0.1944 & 0.4125 & 0.6396 & 1.2465 \\\hline
 & 0.1944 & 0.4126 & 0.6396 & 1.2465 \\\hline
 & 0.1944 & 0.4126 & 0.6396 & 1.2465 \\\hline
 & 0.1944 & 0.4126 & 0.6396 & 1.2465 \\\hline
 & 0.1944 & 0.4126 & 0.6396 & 1.2465 \\\hline
 & 0.2007 & 0.4212 & 0.6405 & 1.2624 \\\hline
 & 0.1991 & 0.4191 & 0.6425 & 1.2607 \\\hline
 & 0.1956 & 0.4156 & 0.6439 & 1.2551 \\\hline
 & 0.1976 & 0.4169 & 0.6444 & 1.2589 \\\hline
 & 0.1957 & 0.4160 & 0.6406 & 1.2523 \\\hline
 & 0.1957 & 0.4154 & 0.6414 & 1.2525 \\\hline
 & 0.1940 & 0.4127 & 0.6417 & 1.2484 \\\hline
 & 0.1939 & 0.4107 & 0.6417 & 1.2463 \\\hline
 & 0.1944 & 0.4137 & 0.6399 & 1.2480 \\\hline
 & 0.1948 & 0.4134 & 0.6402 & 1.2484 \\\hline
 & 0.1941 & 0.4127 & 0.6403 & 1.2471 \\\hline
 & 0.1932 & 0.4109 & 0.6404 & 1.2446 \\\hline
 & 0.1945 & 0.4128 & 0.6398 & 1.2471 \\\hline
 & 0.1945 & 0.4131 & 0.6398 & 1.2474 \\\hline
 & 0.1947 & 0.4127 & 0.6399 & 1.2472 \\\hline
 & 0.1949 & 0.4126 & 0.6399 & 1.2473 \\\hline
 & 0.2148 & 0.4375 & 0.6390 & 1.2913 \\\hline
 & 0.2151 & 0.4394 & 0.6427 & 1.2972 \\\hline
 & 0.2146 & 0.4375 & 0.6472 & 1.2993 \\\hline
 & 0.2308 & 0.4539 & 0.6484 & 1.3331 \\\hline
 & 0.2063 & 0.4270 & 0.6397 & 1.2731 \\\hline
 & 0.2056 & 0.4269 & 0.6432 & 1.2756 \\\hline
 & 0.2007 & 0.4236 & 0.6449 & 1.2692 \\\hline
 & 0.2062 & 0.4280 & 0.6460 & 1.2802 \\\hline
 & 0.2011 & 0.4188 & 0.6404 & 1.2603 \\\hline
 & 0.2006 & 0.4177 & 0.6420 & 1.2603 \\\hline
 & 0.2001 & 0.4166 & 0.6426 & 1.2593 \\\hline
 & 0.1983 & 0.4153 & 0.6432 & 1.2568 \\\hline
 & 0.1955 & 0.4147 & 0.6400 & 1.2501 \\\hline
 & 0.1956 & 0.4146 & 0.6407 & 1.2509 \\\hline
 & 0.1953 & 0.4141 & 0.6411 & 1.2505 \\\hline
 & 0.1946 & 0.4123 & 0.6412 & 1.2480 \\\hline
 & 0.2383 & 0.4484 & 0.6272 & 1.3138 \\\hline
 & 0.2454 & 0.4617 & 0.6357 & 1.3428 \\\hline
 & 0.2511 & 0.4734 & 0.6440 & 1.3685 \\\hline
0.0929 & 0.2440 & 0.4581 & \bf 0.6492 & 1.4442 \\\hline
 & 0.2244 & 0.4406 & 0.6354 & 1.3005 \\\hline
 & 0.2301 & 0.4463 & 0.6411 & 1.3175 \\\hline
 & 0.2286 & 0.4476 & 0.6457 & 1.3218 \\\hline
0.0985 & 0.2535 & 0.4718 & 0.6482 & 1.4720 \\\hline
 & 0.2120 & 0.4285 & 0.6382 & 1.2787 \\\hline
 & 0.2156 & 0.4318 & 0.6419 & 1.2893 \\\hline
 & 0.2146 & 0.4307 & 0.6450 & 1.2903 \\\hline
 & 0.2144 & 0.4360 & 0.6457 & 1.2961 \\\hline
 & 0.2055 & 0.4216 & 0.6401 & 1.2672 \\\hline
 & 0.2094 & 0.4243 & 0.6419 & 1.2755 \\\hline
 & 0.2065 & 0.4222 & 0.6432 & 1.2719 \\\hline
 & 0.2076 & 0.4210 & 0.6438 & 1.2724 \\\hline
0.0772 & 0.2473 & 0.4384 & 0.6074 & 1.3703 \\\hline
 & 0.2611 & 0.4747 & 0.6167 & 1.3525 \\\hline
0.0971 & 0.2902 & 0.5089 & 0.6300 & 1.5262 \\\hline
0.0852 & 0.2147 & 0.4234 & 0.6426 & 1.3659 \\\hline
 & 0.2416 & 0.4413 & 0.6226 & 1.3054 \\\hline
 & 0.2482 & 0.4604 & 0.6315 & 1.3401 \\\hline
 & 0.2564 & 0.4719 & 0.6409 & 1.3692 \\\hline
0.0991 & 0.2537 & 0.4613 & 0.6477 & 1.4618 \\\hline
 & 0.2269 & 0.4369 & 0.6332 & 1.2971 \\\hline
 & 0.2299 & 0.4439 & 0.6387 & 1.3125 \\\hline
 & 0.2309 & 0.4457 & 0.6445 & 1.3211 \\\hline
0.1048 & 0.2566 & 0.4701 & 0.6467 & 1.4782 \\\hline
 & 0.2158 & 0.4294 & 0.6365 & 1.2817 \\\hline
 & 0.2186 & 0.4332 & 0.6405 & 1.2924 \\\hline
 & 0.2207 & 0.4343 & 0.6443 & 1.2993 \\\hline
 & 0.2256 & 0.4396 & 0.6450 & 1.3103 \\\hline
0.0784 & 0.2440 & 0.4178 & 0.5835 & 1.3238 \\\hline
0.1151 & 0.2716 & 0.4742 & 0.5915 & 1.4523 \\\hline
\bf 0.1509 & \bf 0.3216 & \bf 0.5256 & 0.6107 & \bf 1.6087 \\\hline
0.0756 & 0.1900 & 0.3618 & 0.6320 & 1.2594 \\\hline
0.0885 & 0.2420 & 0.4324 & 0.6023 & 1.3651 \\\hline
0.0877 & 0.2582 & 0.4690 & 0.6144 & 1.4293 \\\hline
0.1207 & 0.2945 & 0.5075 & 0.6304 & 1.5531 \\\hline
0.1062 & 0.2330 & 0.4291 & 0.6449 & 1.4132 \\\hline
 & 0.2378 & 0.4368 & 0.6206 & 1.2951 \\\hline
 & 0.2430 & 0.4543 & 0.6301 & 1.3273 \\\hline
 & 0.2517 & 0.4663 & 0.6406 & 1.3586 \\\hline
0.1172 & 0.2723 & 0.4826 & 0.6461 & 1.5183 \\\hline
 & 0.2301 & 0.4325 & 0.6296 & 1.2922 \\\hline
 & 0.2309 & 0.4434 & 0.6360 & 1.3103 \\\hline
 & 0.2327 & 0.4476 & 0.6434 & 1.3237 \\\hline
0.1180 & 0.2752 & 0.4809 & 0.6457 & 1.5197 \\\hline

    \end{tabular}
  }
  \subfloat[EOS]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
0.2954 & 0.5759 & 0.6601 & 0.6616 & 2.1931 \\\hline
0.2955 & 0.5760 & 0.6602 & 0.6617 & 2.1934 \\\hline
0.2950 & 0.5748 & 0.6601 & 0.6617 & 2.1917 \\\hline
0.2943 & 0.5747 & 0.6602 & 0.6617 & 2.1909 \\\hline
0.2954 & 0.5761 & 0.6602 & 0.6618 & 2.1935 \\\hline
0.2954 & 0.5761 & 0.6602 & 0.6618 & 2.1935 \\\hline
0.2954 & 0.5760 & 0.6602 & 0.6618 & 2.1934 \\\hline
0.2953 & 0.5749 & 0.6602 & 0.6618 & 2.1923 \\\hline
0.2954 & 0.5761 & 0.6602 & 0.6618 & 2.1936 \\\hline
0.2954 & 0.5761 & 0.6602 & 0.6618 & 2.1936 \\\hline
0.2954 & 0.5761 & 0.6602 & 0.6618 & 2.1936 \\\hline
0.2954 & 0.5759 & 0.6602 & 0.6618 & 2.1934 \\\hline
0.2954 & 0.5761 & 0.6602 & 0.6618 & 2.1936 \\\hline
0.2954 & 0.5761 & 0.6602 & 0.6618 & 2.1936 \\\hline
0.2954 & 0.5761 & 0.6602 & 0.6618 & 2.1936 \\\hline
0.2954 & 0.5760 & 0.6602 & 0.6618 & 2.1935 \\\hline
0.2956 & 0.5823 & 0.6604 & 0.6616 & 2.1999 \\\hline
0.2962 & 0.5849 & 0.6624 & 0.6639 & 2.2074 \\\hline
0.2862 & 0.5854 & 0.6636 & 0.6649 & 2.2001 \\\hline
0.3477 & 0.5970 & 0.6585 & 0.6654 & 2.2686 \\\hline
0.2954 & 0.5792 & 0.6609 & 0.6623 & 2.1979 \\\hline
0.2946 & 0.5802 & 0.6619 & 0.6633 & 2.2000 \\\hline
0.2917 & 0.5788 & 0.6620 & 0.6635 & 2.1959 \\\hline
0.2941 & 0.5838 & 0.6619 & 0.6634 & 2.2032 \\\hline
0.2953 & 0.5778 & 0.6605 & 0.6620 & 2.1956 \\\hline
0.2958 & 0.5782 & 0.6605 & 0.6621 & 2.1967 \\\hline
0.2944 & 0.5761 & 0.6607 & 0.6623 & 2.1935 \\\hline
0.2927 & 0.5749 & 0.6607 & 0.6623 & 2.1906 \\\hline
0.2954 & 0.5764 & 0.6600 & 0.6615 & 2.1933 \\\hline
0.2955 & 0.5761 & 0.6600 & 0.6615 & 2.1933 \\\hline
0.2951 & 0.5767 & 0.6601 & 0.6616 & 2.1935 \\\hline
0.2946 & 0.5756 & 0.6602 & 0.6618 & 2.1922 \\\hline
0.3147 & 0.5806 & 0.6583 & 0.6596 & 2.2132 \\\hline
0.3164 & 0.5900 & 0.6624 & 0.6638 & 2.2326 \\\hline
0.3370 & 0.6012 & 0.6638 & 0.6661 & 2.2681 \\\hline
0.3392 & 0.5564 & 0.6090 & \bf 0.6685 & 2.1731 \\\hline
0.2995 & 0.5792 & 0.6605 & 0.6618 & 2.2010 \\\hline
0.3029 & 0.5840 & 0.6640 & 0.6655 & 2.2165 \\\hline
0.2901 & 0.5894 & \bf 0.6641 & 0.6655 & 2.2090 \\\hline
0.3608 & 0.5994 & 0.6557 & 0.6666 & 2.2824 \\\hline
0.2977 & 0.5783 & 0.6603 & 0.6617 & 2.1980 \\\hline
0.2947 & 0.5802 & 0.6620 & 0.6635 & 2.2003 \\\hline
0.2895 & 0.5807 & 0.6624 & 0.6639 & 2.1965 \\\hline
0.3020 & 0.5866 & 0.6626 & 0.6642 & 2.2153 \\\hline
0.2968 & 0.5784 & 0.6606 & 0.6620 & 2.1978 \\\hline
0.2951 & 0.5799 & 0.6611 & 0.6627 & 2.1988 \\\hline
0.2916 & 0.5803 & 0.6614 & 0.6629 & 2.1964 \\\hline
0.2905 & 0.5785 & 0.6614 & 0.6629 & 2.1933 \\\hline
0.3309 & 0.5872 & 0.6435 & 0.6445 & 2.2061 \\\hline
0.3408 & 0.5985 & 0.6483 & 0.6495 & 2.2371 \\\hline
0.3607 & 0.6021 & 0.6445 & 0.6566 & 2.2638 \\\hline
0.2477 & 0.3827 & 0.4342 & 0.6631 & 1.7277 \\\hline
0.3144 & 0.5773 & 0.6529 & 0.6542 & 2.1988 \\\hline
0.3262 & 0.5897 & 0.6577 & 0.6591 & 2.2327 \\\hline
0.3478 & 0.6043 & 0.6607 & 0.6632 & 2.2760 \\\hline
0.3191 & 0.5237 & 0.5777 & 0.6670 & 2.0874 \\\hline
0.3023 & 0.5774 & 0.6583 & 0.6596 & 2.1976 \\\hline
0.3124 & 0.5822 & 0.6626 & 0.6642 & 2.2215 \\\hline
0.3041 & 0.5896 & 0.6635 & 0.6649 & 2.2222 \\\hline
\bf 0.3678 & 0.6003 & 0.6525 & 0.6660 & \bf 2.2867 \\\hline
0.2971 & 0.5784 & 0.6593 & 0.6606 & 2.1954 \\\hline
0.2938 & 0.5815 & 0.6623 & 0.6638 & 2.2014 \\\hline
0.2931 & 0.5844 & 0.6634 & 0.6649 & 2.2059 \\\hline
0.3344 & 0.5907 & 0.6633 & 0.6653 & 2.2537 \\\hline
0.3239 & 0.5765 & 0.6232 & 0.6243 & 2.1479 \\\hline
0.3382 & 0.5976 & 0.6292 & 0.6304 & 2.1953 \\\hline
0.3574 & 0.5702 & 0.6079 & 0.6394 & 2.1749 \\\hline
0.1306 & 0.2048 & 0.2371 & 0.6541 & 1.2266 \\\hline
0.3244 & 0.5789 & 0.6379 & 0.6391 & 2.1803 \\\hline
0.3386 & 0.5980 & 0.6446 & 0.6460 & 2.2272 \\\hline
0.3583 & 0.6019 & 0.6448 & 0.6555 & 2.2605 \\\hline
0.2333 & 0.3757 & 0.4251 & 0.6625 & 1.6967 \\\hline
0.3164 & 0.5745 & 0.6511 & 0.6524 & 2.1944 \\\hline
0.3250 & 0.5874 & 0.6561 & 0.6575 & 2.2259 \\\hline
0.3390 & 0.5987 & 0.6604 & 0.6622 & 2.2603 \\\hline
0.3304 & 0.5396 & 0.5942 & 0.6653 & 2.1295 \\\hline
0.3004 & 0.5740 & 0.6561 & 0.6574 & 2.1881 \\\hline
0.3146 & 0.5829 & 0.6602 & 0.6617 & 2.2193 \\\hline
0.3044 & 0.5909 & 0.6626 & 0.6640 & 2.2219 \\\hline
0.3649 & 0.5996 & 0.6496 & 0.6651 & 2.2792 \\\hline
0.3178 & 0.5646 & 0.6021 & 0.6032 & 2.0877 \\\hline
0.3344 & 0.5818 & 0.6057 & 0.6068 & 2.1288 \\\hline
0.3301 & 0.5219 & 0.5593 & 0.6223 & 2.0335 \\\hline
0.0507 & 0.0840 & 0.0962 & 0.6403 & 0.8712 \\\hline
0.3231 & 0.5743 & 0.6200 & 0.6212 & 2.1386 \\\hline
0.3414 & 0.5943 & 0.6272 & 0.6284 & 2.1913 \\\hline
0.3577 & 0.5744 & 0.6143 & 0.6405 & 2.1869 \\\hline
0.1321 & 0.2038 & 0.2398 & 0.6563 & 1.2320 \\\hline
0.3211 & 0.5784 & 0.6379 & 0.6391 & 2.1765 \\\hline
0.3388 & 0.5957 & 0.6449 & 0.6462 & 2.2256 \\\hline
0.3631 & \bf 0.6065 & 0.6516 & 0.6567 & 2.2777 \\\hline
0.2689 & 0.4185 & 0.4710 & 0.6638 & 1.8223 \\\hline
0.3156 & 0.5787 & 0.6473 & 0.6485 & 2.1902 \\\hline
0.3199 & 0.5881 & 0.6536 & 0.6549 & 2.2165 \\\hline
0.3363 & 0.6018 & 0.6601 & 0.6618 & 2.2599 \\\hline
0.3299 & 0.5386 & 0.5946 & 0.6647 & 2.1278 \\\hline

    \end{tabular}
\begin{tabular}{*{3}{|@{\,}c@{\,}}|*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $\lambda$ & $\kappa$ & $\alpha$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
10 & 1.5 & 2 &  & 0.1065 & 0.3351 & 0.6715 & 1.1131 \\\hline
10 & 1.5 & 3 &  & 0.1083 & 0.3346 & 0.6719 & 1.1148 \\\hline
10 & 1.5 & 5 &  & 0.1071 & 0.3344 & 0.6718 & 1.1134 \\\hline
10 & 1.5 & 10 &  & 0.1070 & 0.3342 & 0.6718 & 1.1130 \\\hline
10 & 1.7 & 2 &  & 0.1065 & 0.3351 & 0.6715 & 1.1131 \\\hline
10 & 1.7 & 3 &  & 0.1070 & 0.3340 & 0.6719 & 1.1130 \\\hline
10 & 1.7 & 5 &  & 0.1081 & 0.3344 & 0.6718 & 1.1143 \\\hline
10 & 1.7 & 10 &  & 0.1088 & 0.3347 & 0.6719 & 1.1154 \\\hline
10 & 2.0 & 2 &  & 0.1065 & 0.3351 & 0.6719 & 1.1135 \\\hline
10 & 2.0 & 3 &  & 0.1069 & 0.3344 & 0.6719 & 1.1132 \\\hline
10 & 2.0 & 5 &  & 0.1070 & 0.3343 & 0.6719 & 1.1132 \\\hline
10 & 2.0 & 10 &  & 0.1073 & 0.3347 & 0.6719 & 1.1139 \\\hline
10 & 2.3 & 2 &  & 0.1065 & 0.3351 & 0.6717 & 1.1132 \\\hline
10 & 2.3 & 3 &  & 0.1065 & 0.3347 & 0.6717 & 1.1128 \\\hline
10 & 2.3 & 5 &  & 0.1069 & 0.3346 & 0.6718 & 1.1132 \\\hline
10 & 2.3 & 10 &  & 0.1069 & 0.3347 & 0.6718 & 1.1134 \\\hline
100 & 1.5 & 2 &  & 0.1078 & 0.3378 & 0.6692 & 1.1148 \\\hline
100 & 1.5 & 3 &  & 0.1065 & 0.3361 & 0.6730 & 1.1156 \\\hline
100 & 1.5 & 5 &  & 0.1026 & 0.3322 & 0.6737 & 1.1085 \\\hline
100 & 1.5 & 10 &  & 0.0793 & 0.3301 & 0.6746 & 1.0840 \\\hline
100 & 1.7 & 2 &  & 0.1080 & 0.3364 & 0.6712 & 1.1156 \\\hline
100 & 1.7 & 3 &  & 0.1074 & 0.3358 & 0.6732 & 1.1164 \\\hline
100 & 1.7 & 5 &  & 0.1070 & 0.3311 & 0.6744 & 1.1125 \\\hline
100 & 1.7 & 10 &  & 0.0977 & 0.3432 & 0.6743 & 1.1152 \\\hline
100 & 2.0 & 2 &  & 0.1063 & 0.3358 & 0.6714 & 1.1135 \\\hline
100 & 2.0 & 3 &  & 0.1070 & 0.3351 & 0.6726 & 1.1148 \\\hline
100 & 2.0 & 5 &  & 0.1056 & 0.3318 & 0.6736 & 1.1110 \\\hline
100 & 2.0 & 10 &  & 0.1049 & 0.3353 & 0.6728 & 1.1130 \\\hline
100 & 2.3 & 2 &  & 0.1063 & 0.3353 & 0.6717 & 1.1132 \\\hline
100 & 2.3 & 3 &  & 0.1081 & 0.3350 & 0.6722 & 1.1153 \\\hline
100 & 2.3 & 5 &  & 0.1055 & 0.3339 & 0.6723 & 1.1117 \\\hline
100 & 2.3 & 10 &  & 0.1070 & 0.3314 & 0.6721 & 1.1105 \\\hline
250 & 1.5 & 2 &  & 0.1105 & 0.3463 & 0.6579 & 1.1148 \\\hline
250 & 1.5 & 3 &  & 0.1146 & 0.3483 & 0.6642 & 1.1271 \\\hline
250 & 1.5 & 5 &  & 0.1123 & 0.3559 & 0.6704 & 1.1386 \\\hline
250 & 1.5 & 10 & 0.0209 & 0.0973 & 0.3116 & 0.6748 & 1.1047 \\\hline
250 & 1.7 & 2 &  & 0.1105 & 0.3443 & 0.6668 & 1.1215 \\\hline
250 & 1.7 & 3 &  & 0.1154 & 0.3423 & 0.6715 & 1.1293 \\\hline
250 & 1.7 & 5 &  & 0.1048 & 0.3434 & 0.6736 & 1.1218 \\\hline
250 & 1.7 & 10 & 0.0249 & 0.0973 & 0.3349 & \bf 0.6773 & 1.1344 \\\hline
250 & 2.0 & 2 &  & 0.1084 & 0.3393 & 0.6692 & 1.1168 \\\hline
250 & 2.0 & 3 &  & 0.1116 & 0.3387 & 0.6725 & 1.1228 \\\hline
250 & 2.0 & 5 &  & 0.1094 & 0.3371 & 0.6743 & 1.1207 \\\hline
250 & 2.0 & 10 &  & 0.0984 & 0.3509 & 0.6748 & 1.1242 \\\hline
250 & 2.3 & 2 &  & 0.1098 & 0.3371 & 0.6704 & 1.1172 \\\hline
250 & 2.3 & 3 &  & 0.1084 & 0.3369 & 0.6747 & 1.1200 \\\hline
250 & 2.3 & 5 &  & 0.1096 & 0.3340 & 0.6736 & 1.1172 \\\hline
250 & 2.3 & 10 &  & 0.1080 & 0.3394 & 0.6733 & 1.1207 \\\hline
500 & 1.5 & 2 &  & 0.1163 & 0.3484 & 0.6370 & 1.1017 \\\hline
500 & 1.5 & 3 &  & 0.1184 & 0.3588 & 0.6469 & 1.1240 \\\hline
500 & 1.5 & 5 &  & 0.1246 & 0.3714 & 0.6542 & 1.1502 \\\hline
500 & 1.5 & 10 & 0.0252 & 0.1001 & 0.3152 & 0.6686 & 1.1091 \\\hline
500 & 1.7 & 2 &  & 0.1164 & 0.3486 & 0.6501 & 1.1150 \\\hline
500 & 1.7 & 3 &  & 0.1210 & 0.3520 & 0.6599 & 1.1329 \\\hline
500 & 1.7 & 5 &  & 0.1203 & 0.3646 & 0.6656 & 1.1505 \\\hline
500 & 1.7 & 10 & 0.0361 & 0.1049 & 0.3159 & 0.6750 & 1.1319 \\\hline
500 & 2.0 & 2 &  & 0.1149 & 0.3466 & 0.6597 & 1.1213 \\\hline
500 & 2.0 & 3 &  & 0.1200 & 0.3470 & 0.6667 & 1.1337 \\\hline
500 & 2.0 & 5 &  & 0.1189 & 0.3555 & 0.6721 & 1.1465 \\\hline
500 & 2.0 & 10 & 0.0284 & 0.1156 & 0.3404 & 0.6747 & 1.1591 \\\hline
500 & 2.3 & 2 &  & 0.1120 & 0.3434 & 0.6628 & 1.1182 \\\hline
500 & 2.3 & 3 &  & 0.1161 & 0.3425 & 0.6696 & 1.1282 \\\hline
500 & 2.3 & 5 &  & 0.1182 & 0.3462 & 0.6740 & 1.1384 \\\hline
500 & 2.3 & 10 &  & 0.1062 & 0.3602 & 0.6747 & 1.1411 \\\hline
750 & 1.5 & 2 &  & 0.1188 & 0.3491 & 0.6189 & 1.0868 \\\hline
750 & 1.5 & 3 &  & 0.1168 & 0.3649 & 0.6272 & 1.1089 \\\hline
750 & 1.5 & 5 &  & 0.1287 & 0.3735 & 0.6380 & 1.1402 \\\hline
750 & 1.5 & 10 & 0.0233 & 0.0872 & 0.3025 & 0.6609 & 1.0738 \\\hline
750 & 1.7 & 2 &  & 0.1161 & 0.3475 & 0.6329 & 1.0965 \\\hline
750 & 1.7 & 3 &  & 0.1192 & 0.3599 & 0.6451 & 1.1242 \\\hline
750 & 1.7 & 5 &  & 0.1269 & \bf 0.3746 & 0.6510 & 1.1525 \\\hline
750 & 1.7 & 10 & 0.0246 & 0.1024 & 0.3108 & 0.6693 & 1.1071 \\\hline
750 & 2.0 & 2 &  & 0.1139 & 0.3475 & 0.6440 & 1.1053 \\\hline
750 & 2.0 & 3 &  & 0.1208 & 0.3529 & 0.6578 & 1.1315 \\\hline
750 & 2.0 & 5 &  & 0.1233 & 0.3657 & 0.6656 & 1.1546 \\\hline
750 & 2.0 & 10 & 0.0352 & 0.1107 & 0.3271 & 0.6737 & 1.1467 \\\hline
750 & 2.3 & 2 &  & 0.1145 & 0.3469 & 0.6549 & 1.1163 \\\hline
750 & 2.3 & 3 &  & 0.1203 & 0.3476 & 0.6621 & 1.1300 \\\hline
750 & 2.3 & 5 &  & 0.1228 & 0.3580 & 0.6707 & 1.1514 \\\hline
750 & 2.3 & 10 & 0.0320 & 0.1188 & 0.3425 & 0.6748 & 1.1681 \\\hline
1000 & 1.5 & 2 &  & 0.1189 & 0.3419 & 0.5998 & 1.0606 \\\hline
1000 & 1.5 & 3 &  & 0.1195 & 0.3678 & 0.6077 & 1.0950 \\\hline
1000 & 1.5 & 5 & 0.0318 & \bf 0.1408 & 0.3702 & 0.6269 & 1.1697 \\\hline
1000 & 1.5 & 10 & 0.0226 & 0.0839 & 0.2701 & 0.6567 & 1.0332 \\\hline
1000 & 1.7 & 2 &  & 0.1186 & 0.3477 & 0.6152 & 1.0815 \\\hline
1000 & 1.7 & 3 &  & 0.1172 & 0.3646 & 0.6256 & 1.1074 \\\hline
1000 & 1.7 & 5 & 0.0242 & 0.1322 & 0.3707 & 0.6417 & 1.1689 \\\hline
1000 & 1.7 & 10 & 0.0217 & 0.0901 & 0.2878 & 0.6660 & 1.0656 \\\hline
1000 & 2.0 & 2 &  & 0.1167 & 0.3466 & 0.6318 & 1.0951 \\\hline
1000 & 2.0 & 3 &  & 0.1199 & 0.3580 & 0.6441 & 1.1220 \\\hline
1000 & 2.0 & 5 &  & 0.1326 & 0.3736 & 0.6561 & 1.1624 \\\hline
1000 & 2.0 & 10 & 0.0282 & 0.0987 & 0.3122 & 0.6726 & 1.1117 \\\hline
1000 & 2.3 & 2 &  & 0.1156 & 0.3470 & 0.6413 & 1.1040 \\\hline
1000 & 2.3 & 3 &  & 0.1200 & 0.3523 & 0.6574 & 1.1297 \\\hline
1000 & 2.3 & 5 &  & 0.1249 & 0.3690 & 0.6651 & 1.1591 \\\hline
1000 & 2.3 & 10 & \bf 0.0399 & 0.1156 & 0.3386 & 0.6762 & \bf 1.1703 \\\hline

    \end{tabular}
  }
  \subfloat[Garbage]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 & 0.1549 & 0.3566 & 0.6582 & 1.1697 \\\hline
 & 0.1549 & 0.3569 & 0.6586 & 1.1704 \\\hline
 & 0.1535 & 0.3566 & 0.6591 & 1.1692 \\\hline
 & 0.1524 & 0.3544 & 0.6591 & 1.1658 \\\hline
 & 0.1549 & 0.3567 & 0.6585 & 1.1701 \\\hline
 & 0.1557 & 0.3558 & 0.6589 & 1.1704 \\\hline
 & 0.1553 & 0.3559 & 0.6585 & 1.1697 \\\hline
 & 0.1548 & 0.3560 & 0.6584 & 1.1692 \\\hline
 & 0.1549 & 0.3563 & 0.6585 & 1.1697 \\\hline
 & 0.1550 & 0.3559 & 0.6585 & 1.1694 \\\hline
 & 0.1550 & 0.3559 & 0.6585 & 1.1694 \\\hline
 & 0.1552 & 0.3555 & 0.6585 & 1.1692 \\\hline
 & 0.1549 & 0.3562 & 0.6586 & 1.1697 \\\hline
 & 0.1549 & 0.3562 & 0.6586 & 1.1697 \\\hline
 & 0.1546 & 0.3559 & 0.6586 & 1.1692 \\\hline
 & 0.1549 & 0.3559 & 0.6585 & 1.1693 \\\hline
 & 0.1539 & 0.3598 & 0.6591 & 1.1728 \\\hline
 & 0.1520 & 0.3617 & 0.6635 & 1.1772 \\\hline
 & 0.1506 & 0.3645 & 0.6660 & 1.1811 \\\hline
 & 0.1105 & 0.3293 & 0.6668 & 1.1066 \\\hline
 & 0.1541 & 0.3583 & 0.6591 & 1.1714 \\\hline
 & 0.1535 & 0.3594 & 0.6615 & 1.1744 \\\hline
 & 0.1507 & 0.3599 & 0.6640 & 1.1747 \\\hline
 & 0.1357 & 0.3437 & 0.6645 & 1.1438 \\\hline
 & 0.1539 & 0.3574 & 0.6599 & 1.1712 \\\hline
 & 0.1557 & 0.3583 & 0.6613 & 1.1752 \\\hline
 & 0.1548 & 0.3587 & 0.6618 & 1.1752 \\\hline
 & 0.1513 & 0.3573 & 0.6620 & 1.1705 \\\hline
 & 0.1548 & 0.3571 & 0.6595 & 1.1714 \\\hline
 & 0.1561 & 0.3571 & 0.6596 & 1.1729 \\\hline
 & 0.1561 & 0.3573 & 0.6606 & 1.1740 \\\hline
 & 0.1556 & 0.3570 & 0.6604 & 1.1730 \\\hline
 & 0.1516 & 0.3667 & 0.6507 & 1.1690 \\\hline
 & 0.1537 & 0.3717 & 0.6604 & 1.1858 \\\hline
 & 0.1531 & 0.3814 & 0.6654 & 1.1999 \\\hline
0.0305 & 0.1012 & 0.3122 & 0.6679 & 1.1117 \\\hline
 & 0.1521 & 0.3631 & 0.6556 & 1.1708 \\\hline
 & 0.1517 & 0.3675 & 0.6624 & 1.1816 \\\hline
 & 0.1574 & 0.3720 & 0.6665 & 1.1959 \\\hline
0.0363 & 0.1114 & 0.3347 & 0.6676 & 1.1501 \\\hline
 & 0.1530 & 0.3602 & 0.6567 & 1.1699 \\\hline
 & 0.1557 & 0.3630 & 0.6613 & 1.1800 \\\hline
 & 0.1568 & 0.3649 & 0.6640 & 1.1858 \\\hline
 & 0.1347 & 0.3498 & 0.6642 & 1.1487 \\\hline
 & 0.1531 & 0.3595 & 0.6564 & 1.1690 \\\hline
 & 0.1556 & 0.3614 & 0.6595 & 1.1765 \\\hline
 & 0.1574 & 0.3623 & 0.6622 & 1.1819 \\\hline
 & 0.1512 & 0.3598 & 0.6621 & 1.1730 \\\hline
 & 0.1519 & 0.3717 & 0.6329 & 1.1564 \\\hline
 & 0.1586 & 0.3854 & 0.6445 & 1.1885 \\\hline
 & 0.1591 & 0.3902 & 0.6596 & 1.2089 \\\hline
0.0206 & 0.0955 & 0.2968 & 0.6665 & 1.0795 \\\hline
 & 0.1517 & 0.3692 & 0.6440 & 1.1649 \\\hline
 & 0.1567 & 0.3797 & 0.6546 & 1.1910 \\\hline
 & 0.1525 & 0.3876 & 0.6642 & 1.2043 \\\hline
0.0238 & 0.1024 & 0.3119 & \bf 0.6687 & 1.1069 \\\hline
 & 0.1512 & 0.3643 & 0.6512 & 1.1667 \\\hline
 & 0.1546 & 0.3736 & 0.6604 & 1.1887 \\\hline
 & 0.1556 & 0.3787 & 0.6663 & 1.2006 \\\hline
0.0378 & 0.1134 & 0.3367 & 0.6671 & 1.1549 \\\hline
 & 0.1521 & 0.3613 & 0.6560 & 1.1694 \\\hline
 & 0.1531 & 0.3689 & 0.6611 & 1.1831 \\\hline
 & 0.1553 & 0.3721 & 0.6640 & 1.1914 \\\hline
 & 0.1292 & 0.3614 & 0.6632 & 1.1538 \\\hline
 & 0.1553 & 0.3742 & 0.6184 & 1.1478 \\\hline
 & 0.1589 & 0.3934 & 0.6297 & 1.1820 \\\hline
0.0518 & 0.1564 & 0.3876 & 0.6455 & 1.2413 \\\hline
0.0159 & 0.0890 & 0.2767 & 0.6633 & 1.0450 \\\hline
 & 0.1527 & 0.3695 & 0.6289 & 1.1510 \\\hline
 & 0.1593 & 0.3861 & 0.6405 & 1.1859 \\\hline
\bf 0.0541 & 0.1603 & 0.3904 & 0.6591 & \bf 1.2638 \\\hline
0.0183 & 0.0932 & 0.2886 & 0.6674 & 1.0674 \\\hline
 & 0.1513 & 0.3657 & 0.6445 & 1.1615 \\\hline
 & 0.1570 & 0.3803 & 0.6542 & 1.1914 \\\hline
 & 0.1582 & 0.3900 & 0.6649 & 1.2130 \\\hline
0.0251 & 0.1031 & 0.3152 & 0.6686 & 1.1120 \\\hline
 & 0.1514 & 0.3627 & 0.6476 & 1.1617 \\\hline
 & 0.1553 & 0.3760 & 0.6582 & 1.1895 \\\hline
 & 0.1568 & 0.3833 & 0.6647 & 1.2049 \\\hline
0.0359 & 0.1175 & 0.3394 & 0.6675 & 1.1603 \\\hline
 & 0.1542 & 0.3671 & 0.6038 & 1.1251 \\\hline
 & 0.1579 & \bf 0.3974 & 0.6121 & 1.1675 \\\hline
0.0418 & 0.1560 & 0.3826 & 0.6336 & 1.2140 \\\hline
0.0151 & 0.0810 & 0.2593 & 0.6581 & 1.0134 \\\hline
 & 0.1542 & 0.3689 & 0.6172 & 1.1404 \\\hline
 & 0.1570 & 0.3915 & 0.6286 & 1.1770 \\\hline
0.0486 & 0.1575 & 0.3883 & 0.6487 & 1.2431 \\\hline
0.0163 & 0.0860 & 0.2695 & 0.6629 & 1.0347 \\\hline
 & 0.1527 & 0.3667 & 0.6310 & 1.1503 \\\hline
 & 0.1595 & 0.3852 & 0.6435 & 1.1883 \\\hline
0.0496 & \bf 0.1604 & 0.3934 & 0.6588 & 1.2622 \\\hline
0.0188 & 0.0993 & 0.2940 & 0.6686 & 1.0807 \\\hline
 & 0.1521 & 0.3635 & 0.6413 & 1.1570 \\\hline
 & 0.1577 & 0.3783 & 0.6525 & 1.1885 \\\hline
 & 0.1579 & 0.3915 & 0.6640 & 1.2135 \\\hline
0.0252 & 0.1103 & 0.3198 & 0.6682 & 1.1235 \\\hline

    \end{tabular}
  }
  \subfloat[EOS]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 & 0.3230 & 0.5898 & 0.6645 & 1.5772 \\\hline
 & 0.3278 & 0.5898 & 0.6658 & 1.5835 \\\hline
 & 0.3278 & \bf 0.5901 & 0.6657 & 1.5836 \\\hline
 & 0.3188 & 0.5818 & 0.6663 & 1.5669 \\\hline
 & 0.3221 & 0.5890 & 0.6651 & 1.5763 \\\hline
 & 0.3267 & 0.5897 & 0.6657 & 1.5821 \\\hline
 & 0.3288 & \bf 0.5901 & \bf 0.6672 & 1.5861 \\\hline
 & 0.3306 & 0.5880 & 0.6668 & 1.5854 \\\hline
 & 0.3220 & 0.5897 & 0.6645 & 1.5761 \\\hline
 & 0.3235 & 0.5891 & 0.6647 & 1.5774 \\\hline
 & 0.3253 & 0.5896 & 0.6660 & 1.5808 \\\hline
 & \bf 0.3324 & 0.5891 & 0.6667 & 1.5882 \\\hline
 & 0.3220 & 0.5893 & 0.6645 & 1.5757 \\\hline
 & 0.3242 & 0.5900 & 0.6661 & 1.5803 \\\hline
 & 0.3230 & 0.5894 & 0.6665 & 1.5789 \\\hline
 & 0.3257 & 0.5894 & 0.6663 & 1.5814 \\\hline
 & 0.3153 & 0.5839 & 0.6550 & 1.5543 \\\hline
 & 0.3243 & 0.5817 & 0.6535 & 1.5595 \\\hline
 & 0.3171 & 0.5602 & 0.6550 & 1.5324 \\\hline
0.0717 & 0.2832 & 0.5075 & 0.6599 & 1.5223 \\\hline
 & 0.3167 & 0.5862 & 0.6585 & 1.5615 \\\hline
 & 0.3250 & 0.5861 & 0.6588 & 1.5699 \\\hline
 & 0.3210 & 0.5705 & 0.6589 & 1.5504 \\\hline
0.0756 & 0.2910 & 0.5206 & 0.6636 & 1.5508 \\\hline
 & 0.3178 & 0.5879 & 0.6613 & 1.5670 \\\hline
 & 0.3249 & 0.5886 & 0.6613 & 1.5748 \\\hline
 & 0.3216 & 0.5793 & 0.6622 & 1.5631 \\\hline
 & 0.3007 & 0.5450 & 0.6640 & 1.5097 \\\hline
 & 0.3191 & 0.5879 & 0.6633 & 1.5703 \\\hline
 & 0.3254 & 0.5893 & 0.6645 & 1.5792 \\\hline
 & 0.3243 & 0.5849 & 0.6645 & 1.5736 \\\hline
 & 0.3077 & 0.5608 & 0.6639 & 1.5324 \\\hline
 & 0.3127 & 0.5734 & 0.6409 & 1.5270 \\\hline
 & 0.3210 & 0.5673 & 0.6431 & 1.5314 \\\hline
0.0886 & 0.3015 & 0.5234 & 0.6420 & 1.5555 \\\hline
0.0689 & 0.2539 & 0.4488 & 0.6506 & 1.4222 \\\hline
 & 0.3142 & 0.5781 & 0.6476 & 1.5399 \\\hline
 & 0.3236 & 0.5763 & 0.6487 & 1.5486 \\\hline
0.0879 & 0.3074 & 0.5347 & 0.6506 & 1.5807 \\\hline
0.0698 & 0.2632 & 0.4659 & 0.6574 & 1.4563 \\\hline
 & 0.3162 & 0.5842 & 0.6541 & 1.5544 \\\hline
 & 0.3260 & 0.5822 & 0.6552 & 1.5634 \\\hline
0.0815 & 0.3167 & 0.5538 & 0.6574 & 1.6095 \\\hline
0.0720 & 0.2762 & 0.4862 & 0.6621 & 1.4964 \\\hline
 & 0.3170 & 0.5861 & 0.6582 & 1.5613 \\\hline
 & 0.3267 & 0.5849 & 0.6574 & 1.5689 \\\hline
 & 0.3184 & 0.5664 & 0.6595 & 1.5443 \\\hline
0.0749 & 0.2810 & 0.5069 & 0.6642 & 1.5270 \\\hline
 & 0.3079 & 0.5641 & 0.6287 & 1.5007 \\\hline
0.0814 & 0.3166 & 0.5472 & 0.6289 & 1.5741 \\\hline
0.0873 & 0.2775 & 0.4780 & 0.6260 & 1.4689 \\\hline
0.0663 & 0.2244 & 0.3873 & 0.6347 & 1.3127 \\\hline
 & 0.3095 & 0.5677 & 0.6344 & 1.5116 \\\hline
0.0846 & 0.3198 & 0.5598 & 0.6375 & 1.6016 \\\hline
0.0908 & 0.2845 & 0.4950 & 0.6326 & 1.5029 \\\hline
0.0645 & 0.2323 & 0.4014 & 0.6445 & 1.3427 \\\hline
 & 0.3122 & 0.5745 & 0.6413 & 1.5280 \\\hline
0.0898 & 0.3218 & 0.5689 & 0.6433 & \bf 1.6239 \\\hline
0.0936 & 0.2882 & 0.5172 & 0.6448 & 1.5437 \\\hline
0.0623 & 0.2407 & 0.4210 & 0.6542 & 1.3782 \\\hline
 & 0.3133 & 0.5771 & 0.6458 & 1.5361 \\\hline
 & 0.3236 & 0.5756 & 0.6474 & 1.5467 \\\hline
\bf 0.0973 & 0.3009 & 0.5289 & 0.6524 & 1.5796 \\\hline
0.0652 & 0.2470 & 0.4438 & 0.6585 & 1.4145 \\\hline
0.0887 & 0.3099 & 0.5565 & 0.6213 & 1.5764 \\\hline
0.0836 & 0.3055 & 0.5324 & 0.6163 & 1.5378 \\\hline
0.0800 & 0.2611 & 0.4475 & 0.6210 & 1.4096 \\\hline
0.0580 & 0.1980 & 0.3465 & 0.6285 & 1.2309 \\\hline
0.0905 & 0.3099 & 0.5606 & 0.6262 & 1.5873 \\\hline
0.0876 & 0.3126 & 0.5436 & 0.6258 & 1.5696 \\\hline
0.0824 & 0.2701 & 0.4633 & 0.6264 & 1.4421 \\\hline
0.0556 & 0.2043 & 0.3594 & 0.6357 & 1.2550 \\\hline
0.0925 & 0.3098 & 0.5666 & 0.6329 & 1.6017 \\\hline
0.0903 & 0.3173 & 0.5597 & 0.6375 & 1.6047 \\\hline
0.0853 & 0.2712 & 0.4852 & 0.6346 & 1.4762 \\\hline
0.0551 & 0.2135 & 0.3758 & 0.6465 & 1.2908 \\\hline
0.0943 & 0.3094 & 0.5728 & 0.6387 & 1.6152 \\\hline
0.0911 & 0.3212 & 0.5684 & 0.6426 & 1.6232 \\\hline
0.0886 & 0.2792 & 0.5048 & 0.6447 & 1.5173 \\\hline
0.0583 & 0.2207 & 0.3927 & 0.6535 & 1.3252 \\\hline
0.0922 & 0.3104 & 0.5519 & 0.6174 & 1.5718 \\\hline
0.0750 & 0.2979 & 0.5223 & 0.6085 & 1.5037 \\\hline
0.0792 & 0.2456 & 0.4257 & 0.6112 & 1.3616 \\\hline
0.0541 & 0.1836 & 0.3166 & 0.6220 & 1.1762 \\\hline
0.0837 & 0.3105 & 0.5562 & 0.6218 & 1.5723 \\\hline
0.0767 & 0.3074 & 0.5339 & 0.6193 & 1.5374 \\\hline
0.0772 & 0.2474 & 0.4417 & 0.6220 & 1.3883 \\\hline
0.0522 & 0.1869 & 0.3314 & 0.6312 & 1.2017 \\\hline
0.0864 & 0.3095 & 0.5612 & 0.6267 & 1.5837 \\\hline
0.0785 & 0.3133 & 0.5469 & 0.6287 & 1.5674 \\\hline
0.0814 & 0.2604 & 0.4607 & 0.6269 & 1.4294 \\\hline
0.0500 & 0.1944 & 0.3487 & 0.6395 & 1.2326 \\\hline
0.0882 & 0.3079 & 0.5658 & 0.6326 & 1.5944 \\\hline
0.0807 & 0.3182 & 0.5590 & 0.6366 & 1.5945 \\\hline
0.0843 & 0.2676 & 0.4803 & 0.6384 & 1.4707 \\\hline
0.0516 & 0.2017 & 0.3654 & 0.6501 & 1.2688 \\\hline

    \end{tabular}
\begin{tabular}{*{3}{|@{\,}c@{\,}}|*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $\lambda$ & $\kappa$ & $\alpha$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
10 & 1.5 & 2 &  &  & 0.4379 & 0.7758 & 1.2137 \\\hline
10 & 1.5 & 3 &  &  & 0.4379 & 0.7759 & 1.2138 \\\hline
10 & 1.5 & 5 &  &  & 0.4371 & 0.7760 & 1.2132 \\\hline
10 & 1.5 & 10 &  &  & 0.4368 & 0.7761 & 1.2129 \\\hline
10 & 1.7 & 2 &  &  & 0.4377 & 0.7757 & 1.2134 \\\hline
10 & 1.7 & 3 &  &  & 0.4378 & 0.7757 & 1.2135 \\\hline
10 & 1.7 & 5 &  &  & 0.4379 & 0.7757 & 1.2136 \\\hline
10 & 1.7 & 10 &  &  & 0.4378 & 0.7757 & 1.2135 \\\hline
10 & 2.0 & 2 &  &  & 0.4377 & 0.7757 & 1.2134 \\\hline
10 & 2.0 & 3 &  &  & 0.4377 & 0.7757 & 1.2134 \\\hline
10 & 2.0 & 5 &  &  & 0.4378 & 0.7757 & 1.2134 \\\hline
10 & 2.0 & 10 &  &  & 0.4378 & 0.7757 & 1.2135 \\\hline
10 & 2.3 & 2 &  &  & 0.4377 & 0.7756 & 1.2134 \\\hline
10 & 2.3 & 3 &  &  & 0.4378 & 0.7757 & 1.2135 \\\hline
10 & 2.3 & 5 &  &  & 0.4377 & 0.7757 & 1.2134 \\\hline
10 & 2.3 & 10 &  &  & 0.4377 & 0.7757 & 1.2134 \\\hline
100 & 1.5 & 2 &  &  & 0.4393 & 0.7778 & 1.2172 \\\hline
100 & 1.5 & 3 &  &  & 0.4383 & 0.7785 & 1.2168 \\\hline
100 & 1.5 & 5 &  &  & 0.4378 & 0.7790 & 1.2169 \\\hline
100 & 1.5 & 10 &  &  & 0.4282 & 0.7793 & 1.2075 \\\hline
100 & 1.7 & 2 &  &  & 0.4385 & 0.7771 & 1.2156 \\\hline
100 & 1.7 & 3 &  &  & 0.4388 & 0.7777 & 1.2165 \\\hline
100 & 1.7 & 5 &  &  & 0.4373 & 0.7778 & 1.2151 \\\hline
100 & 1.7 & 10 &  &  & 0.4365 & 0.7780 & 1.2145 \\\hline
100 & 2.0 & 2 &  &  & 0.4378 & 0.7764 & 1.2142 \\\hline
100 & 2.0 & 3 &  &  & 0.4376 & 0.7765 & 1.2141 \\\hline
100 & 2.0 & 5 &  &  & 0.4370 & 0.7765 & 1.2134 \\\hline
100 & 2.0 & 10 &  &  & 0.4371 & 0.7766 & 1.2137 \\\hline
100 & 2.3 & 2 &  &  & 0.4379 & 0.7758 & 1.2137 \\\hline
100 & 2.3 & 3 &  &  & 0.4378 & 0.7758 & 1.2136 \\\hline
100 & 2.3 & 5 &  &  & 0.4377 & 0.7758 & 1.2135 \\\hline
100 & 2.3 & 10 &  &  & 0.4374 & 0.7758 & 1.2132 \\\hline
250 & 1.5 & 2 &  &  & 0.4414 & 0.7736 & 1.2149 \\\hline
250 & 1.5 & 3 &  &  & 0.4415 & 0.7765 & 1.2180 \\\hline
250 & 1.5 & 5 &  &  & 0.4396 & 0.7797 & 1.2193 \\\hline
250 & 1.5 & 10 &  &  & 0.3824 & \bf 0.7811 & 1.1635 \\\hline
250 & 1.7 & 2 &  &  & 0.4406 & 0.7768 & 1.2175 \\\hline
250 & 1.7 & 3 &  &  & 0.4396 & 0.7784 & 1.2180 \\\hline
250 & 1.7 & 5 &  &  & 0.4378 & 0.7801 & 1.2179 \\\hline
250 & 1.7 & 10 &  &  & 0.4277 & 0.7802 & 1.2079 \\\hline
250 & 2.0 & 2 &  &  & 0.4397 & 0.7776 & 1.2173 \\\hline
250 & 2.0 & 3 &  &  & 0.4398 & 0.7786 & 1.2183 \\\hline
250 & 2.0 & 5 &  &  & 0.4371 & 0.7785 & 1.2155 \\\hline
250 & 2.0 & 10 &  &  & 0.4363 & 0.7788 & 1.2152 \\\hline
250 & 2.3 & 2 &  &  & 0.4387 & 0.7768 & 1.2155 \\\hline
250 & 2.3 & 3 &  &  & 0.4389 & 0.7770 & 1.2159 \\\hline
250 & 2.3 & 5 &  &  & 0.4378 & 0.7773 & 1.2151 \\\hline
250 & 2.3 & 10 &  &  & 0.4367 & 0.7776 & 1.2143 \\\hline
500 & 1.5 & 2 &  &  & 0.4451 & 0.7568 & 1.2019 \\\hline
500 & 1.5 & 3 &  &  & 0.4468 & 0.7604 & 1.2072 \\\hline
500 & 1.5 & 5 &  &  & 0.4395 & 0.7662 & 1.2057 \\\hline
500 & 1.5 & 10 &  & 0.0805 & 0.3011 & 0.7727 & 1.1543 \\\hline
500 & 1.7 & 2 &  &  & 0.4426 & 0.7683 & 1.2109 \\\hline
500 & 1.7 & 3 &  &  & 0.4450 & 0.7713 & 1.2163 \\\hline
500 & 1.7 & 5 &  &  & 0.4410 & 0.7755 & 1.2164 \\\hline
500 & 1.7 & 10 &  &  & 0.3762 & 0.7781 & 1.1542 \\\hline
500 & 2.0 & 2 &  &  & 0.4409 & 0.7748 & 1.2158 \\\hline
500 & 2.0 & 3 &  &  & 0.4413 & 0.7774 & 1.2188 \\\hline
500 & 2.0 & 5 &  &  & 0.4397 & 0.7793 & 1.2190 \\\hline
500 & 2.0 & 10 &  &  & 0.4289 & 0.7794 & 1.2082 \\\hline
500 & 2.3 & 2 &  &  & 0.4405 & 0.7769 & 1.2174 \\\hline
500 & 2.3 & 3 &  &  & 0.4398 & 0.7787 & 1.2185 \\\hline
500 & 2.3 & 5 &  &  & 0.4376 & 0.7792 & 1.2167 \\\hline
500 & 2.3 & 10 &  &  & 0.4380 & 0.7793 & 1.2173 \\\hline
750 & 1.5 & 2 &  &  & 0.4479 & 0.7371 & 1.1850 \\\hline
750 & 1.5 & 3 &  &  & 0.4510 & 0.7390 & 1.1900 \\\hline
750 & 1.5 & 5 &  &  & 0.4342 & 0.7472 & 1.1814 \\\hline
750 & 1.5 & 10 & \bf 0.0136 & 0.0668 & 0.2842 & 0.7600 & 1.1247 \\\hline
750 & 1.7 & 2 &  &  & 0.4457 & 0.7530 & 1.1987 \\\hline
750 & 1.7 & 3 &  &  & 0.4483 & 0.7571 & 1.2054 \\\hline
750 & 1.7 & 5 &  &  & 0.4401 & 0.7637 & 1.2038 \\\hline
750 & 1.7 & 10 &  & 0.0848 & 0.3145 & 0.7717 & 1.1711 \\\hline
750 & 2.0 & 2 &  &  & 0.4436 & 0.7658 & 1.2095 \\\hline
750 & 2.0 & 3 &  &  & 0.4446 & 0.7698 & 1.2144 \\\hline
750 & 2.0 & 5 &  &  & 0.4418 & 0.7748 & 1.2166 \\\hline
750 & 2.0 & 10 &  &  & 0.3911 & 0.7775 & 1.1686 \\\hline
750 & 2.3 & 2 &  &  & 0.4412 & 0.7722 & 1.2134 \\\hline
750 & 2.3 & 3 &  &  & 0.4438 & 0.7753 & 1.2190 \\\hline
750 & 2.3 & 5 &  &  & 0.4419 & 0.7782 & \bf 1.2201 \\\hline
750 & 2.3 & 10 &  &  & 0.4258 & 0.7783 & 1.2041 \\\hline
1000 & 1.5 & 2 &  &  & 0.4435 & 0.7085 & 1.1521 \\\hline
1000 & 1.5 & 3 &  &  & \bf 0.4551 & 0.7087 & 1.1637 \\\hline
1000 & 1.5 & 5 &  &  & 0.4241 & 0.7226 & 1.1467 \\\hline
1000 & 1.5 & 10 & 0.0099 & 0.0626 & 0.2876 & 0.7418 & 1.1019 \\\hline
1000 & 1.7 & 2 &  &  & 0.4470 & 0.7316 & 1.1786 \\\hline
1000 & 1.7 & 3 &  &  & 0.4528 & 0.7357 & 1.1885 \\\hline
1000 & 1.7 & 5 &  &  & 0.4339 & 0.7466 & 1.1805 \\\hline
1000 & 1.7 & 10 & 0.0134 & 0.0729 & 0.2959 & 0.7620 & 1.1443 \\\hline
1000 & 2.0 & 2 &  &  & 0.4454 & 0.7512 & 1.1966 \\\hline
1000 & 2.0 & 3 &  &  & 0.4476 & 0.7571 & 1.2046 \\\hline
1000 & 2.0 & 5 &  &  & 0.4425 & 0.7645 & 1.2069 \\\hline
1000 & 2.0 & 10 &  & \bf 0.0936 & 0.3361 & 0.7736 & 1.2033 \\\hline
1000 & 2.3 & 2 &  &  & 0.4438 & 0.7620 & 1.2058 \\\hline
1000 & 2.3 & 3 &  &  & 0.4452 & 0.7663 & 1.2115 \\\hline
1000 & 2.3 & 5 &  &  & 0.4432 & 0.7742 & 1.2174 \\\hline
1000 & 2.3 & 10 &  &  & 0.3893 & 0.7774 & 1.1667 \\\hline

    \end{tabular}
  }
  \subfloat[Garbage]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 &  & 0.5078 & 0.7714 & 1.2792 \\\hline
 &  & 0.5077 & 0.7715 & 1.2792 \\\hline
 &  & 0.5077 & 0.7715 & 1.2792 \\\hline
 &  & 0.5080 & 0.7716 & 1.2795 \\\hline
 &  & 0.5078 & 0.7712 & 1.2790 \\\hline
 &  & 0.5078 & 0.7713 & 1.2791 \\\hline
 &  & 0.5079 & 0.7713 & 1.2792 \\\hline
 &  & 0.5079 & 0.7713 & 1.2792 \\\hline
 &  & 0.5078 & 0.7712 & 1.2790 \\\hline
 &  & 0.5078 & 0.7712 & 1.2790 \\\hline
 &  & 0.5078 & 0.7712 & 1.2790 \\\hline
 &  & 0.5078 & 0.7712 & 1.2790 \\\hline
 &  & 0.5078 & 0.7713 & 1.2791 \\\hline
 &  & 0.5078 & 0.7713 & 1.2791 \\\hline
 &  & 0.5078 & 0.7713 & 1.2791 \\\hline
 &  & 0.5078 & 0.7713 & 1.2791 \\\hline
 &  & 0.5093 & 0.7730 & 1.2823 \\\hline
 &  & 0.5114 & 0.7738 & 1.2852 \\\hline
 &  & 0.5116 & 0.7741 & 1.2857 \\\hline
 &  & 0.5066 & 0.7745 & 1.2811 \\\hline
 &  & 0.5088 & 0.7728 & 1.2815 \\\hline
 &  & 0.5097 & 0.7730 & 1.2828 \\\hline
 &  & 0.5097 & 0.7733 & 1.2829 \\\hline
 &  & 0.5100 & 0.7733 & 1.2833 \\\hline
 &  & 0.5082 & 0.7715 & 1.2798 \\\hline
 &  & 0.5086 & 0.7717 & 1.2804 \\\hline
 &  & 0.5088 & 0.7718 & 1.2806 \\\hline
 &  & 0.5088 & 0.7719 & 1.2808 \\\hline
 &  & 0.5079 & 0.7713 & 1.2792 \\\hline
 &  & 0.5080 & 0.7714 & 1.2794 \\\hline
 &  & 0.5083 & 0.7714 & 1.2797 \\\hline
 &  & 0.5083 & 0.7714 & 1.2797 \\\hline
 &  & 0.5104 & 0.7724 & 1.2828 \\\hline
 &  & 0.5138 & 0.7744 & 1.2882 \\\hline
 &  & 0.5150 & 0.7760 & 1.2911 \\\hline
 &  & 0.4818 & \bf 0.7770 & 1.2588 \\\hline
 &  & 0.5105 & 0.7731 & 1.2837 \\\hline
 &  & 0.5130 & 0.7749 & 1.2880 \\\hline
 &  & 0.5142 & 0.7754 & 1.2897 \\\hline
 &  & 0.5086 & 0.7758 & 1.2844 \\\hline
 &  & 0.5094 & 0.7724 & 1.2818 \\\hline
 &  & 0.5107 & 0.7731 & 1.2837 \\\hline
 &  & 0.5119 & 0.7733 & 1.2852 \\\hline
 &  & 0.5117 & 0.7735 & 1.2852 \\\hline
 &  & 0.5086 & 0.7721 & 1.2807 \\\hline
 &  & 0.5094 & 0.7724 & 1.2818 \\\hline
 &  & 0.5096 & 0.7724 & 1.2820 \\\hline
 &  & 0.5102 & 0.7726 & 1.2828 \\\hline
 &  & 0.5098 & 0.7629 & 1.2728 \\\hline
 &  & \bf 0.5153 & 0.7670 & 1.2823 \\\hline
 &  & 0.5111 & 0.7718 & 1.2829 \\\hline
 & 0.1514 & 0.4111 & 0.7751 & 1.3376 \\\hline
 &  & 0.5096 & 0.7694 & 1.2791 \\\hline
 &  & 0.5141 & 0.7724 & 1.2865 \\\hline
 &  & 0.5145 & 0.7739 & 1.2885 \\\hline
 &  & 0.4765 & 0.7755 & 1.2520 \\\hline
 &  & 0.5109 & 0.7732 & 1.2841 \\\hline
 &  & 0.5132 & 0.7751 & 1.2883 \\\hline
 &  & 0.5142 & 0.7753 & 1.2895 \\\hline
 &  & 0.5093 & 0.7753 & 1.2846 \\\hline
 &  & 0.5099 & 0.7725 & 1.2824 \\\hline
 &  & 0.5127 & 0.7737 & 1.2865 \\\hline
 &  & 0.5133 & 0.7740 & 1.2873 \\\hline
 &  & 0.5137 & 0.7737 & 1.2874 \\\hline
 & 0.2271 & 0.5077 & 0.7495 & 1.4842 \\\hline
 &  & 0.5132 & 0.7534 & 1.2666 \\\hline
 &  & 0.5016 & 0.7625 & 1.2640 \\\hline
 & 0.1185 & 0.3483 & 0.7693 & 1.2361 \\\hline
 & 0.2347 & 0.5089 & 0.7609 & 1.5045 \\\hline
 &  & 0.5137 & 0.7647 & 1.2783 \\\hline
 &  & 0.5107 & 0.7704 & 1.2811 \\\hline
 & 0.1546 & 0.4162 & 0.7740 & 1.3448 \\\hline
 &  & 0.5094 & 0.7684 & 1.2777 \\\hline
 &  & 0.5130 & 0.7718 & 1.2848 \\\hline
 &  & 0.5134 & 0.7740 & 1.2874 \\\hline
 &  & 0.4854 & 0.7747 & 1.2601 \\\hline
 &  & 0.5097 & 0.7715 & 1.2812 \\\hline
 &  & 0.5126 & 0.7735 & 1.2861 \\\hline
 &  & 0.5135 & 0.7742 & 1.2877 \\\hline
 &  & 0.5074 & 0.7744 & 1.2819 \\\hline
 & 0.2346 & 0.5043 & 0.7296 & 1.4685 \\\hline
 & 0.2273 & 0.5087 & 0.7343 & 1.4704 \\\hline
 & 0.2111 & 0.4822 & 0.7473 & 1.4405 \\\hline
\bf 0.0209 & 0.0970 & 0.3019 & 0.7605 & 1.1803 \\\hline
 & 0.2177 & 0.5057 & 0.7470 & 1.4704 \\\hline
 & \bf 0.2358 & 0.5120 & 0.7515 & 1.4993 \\\hline
 &  & 0.4996 & 0.7632 & 1.2628 \\\hline
 & 0.1217 & 0.3534 & 0.7705 & 1.2455 \\\hline
 & 0.2275 & 0.5064 & 0.7606 & 1.4945 \\\hline
 &  & 0.5122 & 0.7658 & 1.2781 \\\hline
 &  & 0.5109 & 0.7714 & 1.2822 \\\hline
 & 0.1670 & 0.4360 & 0.7742 & 1.3772 \\\hline
 & 0.2342 & 0.5075 & 0.7659 & \bf 1.5077 \\\hline
 &  & 0.5118 & 0.7706 & 1.2823 \\\hline
 &  & 0.5134 & 0.7729 & 1.2863 \\\hline
 & 0.2025 & 0.4846 & 0.7742 & 1.4614 \\\hline

    \end{tabular}
  }
  \subfloat[EOS]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 & 0.4044 & 0.6621 & 0.7587 & 1.8252 \\\hline
 & 0.4054 & 0.6624 & 0.7585 & 1.8263 \\\hline
 & 0.4042 & 0.6622 & 0.7586 & 1.8250 \\\hline
 & 0.4044 & 0.6639 & 0.7587 & 1.8270 \\\hline
 & 0.4045 & 0.6618 & 0.7596 & 1.8258 \\\hline
 & 0.4049 & 0.6618 & 0.7593 & 1.8260 \\\hline
 & 0.4061 & 0.6618 & 0.7591 & 1.8270 \\\hline
 & 0.4033 & 0.6619 & 0.7590 & 1.8241 \\\hline
 & 0.4045 & 0.6617 & 0.7595 & 1.8257 \\\hline
 & 0.4050 & 0.6616 & 0.7596 & 1.8261 \\\hline
 & 0.4046 & 0.6617 & 0.7596 & 1.8258 \\\hline
 & 0.4048 & 0.6616 & \bf 0.7597 & 1.8260 \\\hline
 & 0.4046 & 0.6615 & 0.7596 & 1.8256 \\\hline
 & 0.4047 & 0.6615 & 0.7596 & 1.8258 \\\hline
 & 0.4049 & 0.6616 & 0.7595 & 1.8259 \\\hline
 & 0.4050 & 0.6617 & 0.7595 & 1.8262 \\\hline
 & 0.4007 & 0.6614 & 0.7519 & 1.8140 \\\hline
 & 0.4030 & 0.6626 & 0.7528 & 1.8184 \\\hline
 & 0.4033 & 0.6606 & 0.7543 & 1.8182 \\\hline
 & 0.3857 & 0.6245 & 0.7561 & 1.7663 \\\hline
 & 0.4011 & 0.6613 & 0.7554 & 1.8178 \\\hline
 & 0.4021 & 0.6622 & 0.7572 & 1.8215 \\\hline
 & 0.4020 & 0.6626 & 0.7575 & 1.8221 \\\hline
 & 0.3986 & 0.6428 & 0.7585 & 1.8000 \\\hline
 & 0.4015 & 0.6622 & 0.7582 & 1.8219 \\\hline
 & 0.4025 & 0.6626 & 0.7587 & 1.8238 \\\hline
 & 0.4040 & \bf 0.6641 & 0.7585 & 1.8266 \\\hline
 & 0.4018 & 0.6572 & 0.7591 & 1.8180 \\\hline
 & 0.4022 & 0.6629 & 0.7584 & 1.8235 \\\hline
 & 0.4028 & 0.6630 & 0.7590 & 1.8249 \\\hline
 & 0.4037 & 0.6632 & 0.7591 & 1.8260 \\\hline
 & 0.4029 & 0.6630 & 0.7592 & 1.8251 \\\hline
 & 0.3994 & 0.6563 & 0.7385 & 1.7942 \\\hline
 & 0.4066 & 0.6603 & 0.7402 & 1.8071 \\\hline
 & 0.3998 & 0.6466 & 0.7422 & 1.7885 \\\hline
0.1493 & 0.3515 & 0.5752 & 0.7457 & 1.8217 \\\hline
 & 0.3989 & 0.6581 & 0.7453 & 1.8023 \\\hline
 & 0.4060 & 0.6613 & 0.7477 & 1.8150 \\\hline
 & 0.4023 & 0.6538 & 0.7496 & 1.8057 \\\hline
0.1542 & 0.3654 & 0.5957 & 0.7533 & 1.8686 \\\hline
 & 0.4007 & 0.6600 & 0.7517 & 1.8125 \\\hline
 & 0.4048 & 0.6613 & 0.7540 & 1.8201 \\\hline
 & 0.4051 & 0.6593 & 0.7558 & 1.8202 \\\hline
0.1575 & 0.3857 & 0.6237 & 0.7572 & \bf 1.9241 \\\hline
 & 0.4020 & 0.6608 & 0.7547 & 1.8176 \\\hline
 & 0.4041 & 0.6618 & 0.7569 & 1.8228 \\\hline
 & 0.4059 & 0.6625 & 0.7572 & 1.8256 \\\hline
 & 0.3923 & 0.6445 & 0.7585 & 1.7953 \\\hline
 & 0.3971 & 0.6482 & 0.7265 & 1.7718 \\\hline
 & 0.4065 & 0.6515 & 0.7239 & 1.7819 \\\hline
 & 0.3881 & 0.6190 & 0.7268 & 1.7340 \\\hline
0.1249 & 0.3033 & 0.5077 & 0.7314 & 1.6673 \\\hline
 & 0.3968 & 0.6515 & 0.7328 & 1.7812 \\\hline
 & \bf 0.4097 & 0.6551 & 0.7329 & 1.7977 \\\hline
 & 0.3932 & 0.6322 & 0.7364 & 1.7618 \\\hline
0.1251 & 0.3165 & 0.5311 & 0.7421 & 1.7148 \\\hline
 & 0.3990 & 0.6560 & 0.7407 & 1.7957 \\\hline
 & 0.4041 & 0.6588 & 0.7424 & 1.8053 \\\hline
 & 0.3981 & 0.6462 & 0.7468 & 1.7911 \\\hline
0.1334 & 0.3391 & 0.5638 & 0.7509 & 1.7872 \\\hline
 & 0.4005 & 0.6577 & 0.7456 & 1.8038 \\\hline
 & 0.4060 & 0.6596 & 0.7485 & 1.8140 \\\hline
 & 0.4029 & 0.6535 & 0.7523 & 1.8086 \\\hline
0.1418 & 0.3582 & 0.5917 & 0.7546 & 1.8464 \\\hline
 & 0.3998 & 0.6412 & 0.7165 & 1.7575 \\\hline
 & 0.4024 & 0.6395 & 0.7128 & 1.7547 \\\hline
0.1606 & 0.3719 & 0.5922 & 0.7145 & 1.8393 \\\hline
0.0979 & 0.2574 & 0.4450 & 0.7206 & 1.5209 \\\hline
 & 0.3976 & 0.6454 & 0.7233 & 1.7663 \\\hline
 & 0.4034 & 0.6479 & 0.7218 & 1.7731 \\\hline
0.1607 & 0.3772 & 0.6088 & 0.7256 & 1.8723 \\\hline
0.1024 & 0.2705 & 0.4685 & 0.7322 & 1.5736 \\\hline
 & 0.3958 & 0.6503 & 0.7321 & 1.7783 \\\hline
 & 0.4073 & 0.6537 & 0.7321 & 1.7931 \\\hline
0.1614 & 0.3871 & 0.6268 & 0.7370 & 1.9124 \\\hline
0.1109 & 0.2896 & 0.5023 & 0.7437 & 1.6465 \\\hline
 & 0.3975 & 0.6536 & 0.7375 & 1.7886 \\\hline
 & 0.4066 & 0.6569 & 0.7402 & 1.8037 \\\hline
 & 0.3926 & 0.6403 & 0.7452 & 1.7780 \\\hline
0.1190 & 0.3099 & 0.5358 & 0.7506 & 1.7152 \\\hline
 & 0.3982 & 0.6346 & 0.7085 & 1.7414 \\\hline
\bf 0.1891 & 0.4004 & 0.6284 & 0.7034 & 1.9213 \\\hline
0.1588 & 0.3530 & 0.5662 & 0.7044 & 1.7824 \\\hline
0.0783 & 0.2181 & 0.3805 & 0.7114 & 1.3884 \\\hline
 & 0.3973 & 0.6397 & 0.7157 & 1.7527 \\\hline
 & 0.4004 & 0.6380 & 0.7137 & 1.7521 \\\hline
0.1597 & 0.3634 & 0.5854 & 0.7171 & 1.8256 \\\hline
0.0813 & 0.2305 & 0.4068 & 0.7246 & 1.4432 \\\hline
 & 0.3941 & 0.6462 & 0.7251 & 1.7654 \\\hline
 & 0.4034 & 0.6483 & 0.7243 & 1.7759 \\\hline
0.1634 & 0.3707 & 0.6075 & 0.7292 & 1.8708 \\\hline
0.0876 & 0.2477 & 0.4415 & 0.7376 & 1.5144 \\\hline
 & 0.3952 & 0.6494 & 0.7309 & 1.7755 \\\hline
 & 0.4064 & 0.6521 & 0.7313 & 1.7897 \\\hline
0.1657 & 0.3829 & 0.6232 & 0.7382 & 1.9099 \\\hline
0.0950 & 0.2636 & 0.4747 & 0.7451 & 1.5784 \\\hline

    \end{tabular}
\begin{tabular}{|@{\,}c@{\,}|*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $B$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
1 &  &  & 0.3854 & 0.6075 & 0.9928 \\\hline
2 &  &  & 0.4628 & 0.6486 & 1.1114 \\\hline
5 &  & \bf 0.0336 & 0.3941 & 0.6136 & 1.0413 \\\hline
10 &  &  & 0.4570 & 0.6392 & 1.0962 \\\hline
25 &  & 0.0292 & 0.4067 & 0.6200 & 1.0559 \\\hline
100 &  &  & \bf 0.4809 & \bf 0.6532 & \bf 1.1342 \\\hline

    \end{tabular}
  }
  \subfloat[Garbage]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 &  & 0.3894 & 0.6331 & 1.0225 \\\hline
 &  & \bf 0.5123 & 0.6321 & \bf 1.1445 \\\hline
 &  & 0.4352 & 0.6180 & 1.0532 \\\hline
 &  & 0.4987 & 0.6243 & 1.1230 \\\hline
 &  & 0.4803 & \bf 0.6386 & 1.1189 \\\hline
 &  & 0.4976 & 0.6288 & 1.1264 \\\hline

    \end{tabular}
  }
  \subfloat[EOS]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
0.2334 & 0.3859 & 0.6671 & 0.6744 & 1.9608 \\\hline
0.2937 & 0.4894 & 0.6610 & 0.6728 & 2.1168 \\\hline
\bf 0.4011 & \bf 0.5860 & \bf 0.6744 & \bf 0.6789 & \bf 2.3405 \\\hline
0.0428 & 0.3809 & 0.6074 & 0.6499 & 1.6810 \\\hline
0.0666 & 0.2911 & 0.6165 & 0.6551 & 1.6293 \\\hline
0.1803 & 0.3756 & 0.5711 & 0.5755 & 1.7025 \\\hline

    \end{tabular}
\begin{tabular}{|@{\,}c@{\,}|*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $B$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
1 & \bf 0.0284 & 0.1282 & \bf 0.3846 & 0.6899 & \bf 1.2310 \\\hline
2 & \bf 0.0284 & \bf 0.1355 & 0.3713 & 0.6912 & 1.2263 \\\hline
5 & 0.0233 & 0.1071 & 0.3587 & 0.6923 & 1.1813 \\\hline
10 & 0.0206 & 0.1026 & 0.3364 & 0.6895 & 1.1491 \\\hline
25 & 0.0203 & 0.0962 & 0.3393 & \bf 0.6945 & 1.1503 \\\hline
100 & 0.0145 & 0.0825 & 0.3415 & 0.6910 & 1.1296 \\\hline

    \end{tabular}
  }
  \subfloat[Garbage]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
0.0537 & 0.2339 & \bf 0.5101 & 0.6669 & 1.4647 \\\hline
0.0590 & 0.2349 & 0.4993 & 0.6700 & 1.4632 \\\hline
0.0570 & \bf 0.2483 & 0.5033 & \bf 0.6775 & \bf 1.4862 \\\hline
\bf 0.0745 & 0.2294 & 0.4976 & 0.6773 & 1.4788 \\\hline
0.0504 & 0.2283 & 0.4938 & 0.6712 & 1.4437 \\\hline
0.0594 & 0.2208 & 0.5017 & 0.6766 & 1.4585 \\\hline

    \end{tabular}
  }
  \subfloat[EOS]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
0.0662 & 0.3113 & 0.5759 & 0.6491 & 1.6024 \\\hline
0.0538 & 0.2569 & 0.5534 & 0.6406 & 1.5048 \\\hline
 & 0.3169 & 0.5739 & 0.6495 & 1.5403 \\\hline
\bf 0.0911 & \bf 0.3270 & 0.5717 & 0.6523 & \bf 1.6420 \\\hline
 & 0.3210 & \bf 0.5880 & \bf 0.6571 & 1.5662 \\\hline
0.0545 & 0.3000 & 0.5850 & 0.6552 & 1.5947 \\\hline

    \end{tabular}
\begin{tabular}{|@{\,}c@{\,}|*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $B$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
1 &  & 0.1472 & 0.4228 & 0.7466 & 1.3166 \\\hline
2 &  & 0.1446 & 0.4342 & 0.7500 & 1.3288 \\\hline
5 &  & 0.1430 & 0.4267 & 0.7451 & 1.3148 \\\hline
10 &  & \bf 0.1545 & \bf 0.4387 & \bf 0.7524 & \bf 1.3456 \\\hline
25 &  & 0.1506 & 0.4259 & 0.7465 & 1.3230 \\\hline
100 &  & 0.1494 & 0.4271 & 0.7453 & 1.3218 \\\hline

    \end{tabular}
  }
  \subfloat[Garbage]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 & 0.2725 & 0.5505 & 0.7455 & 1.5686 \\\hline
 & 0.2881 & 0.5722 & \bf 0.7583 & 1.6186 \\\hline
 & 0.2813 & 0.5610 & 0.7471 & 1.5894 \\\hline
0.1143 & \bf 0.2967 & \bf 0.5746 & 0.7539 & \bf 1.7394 \\\hline
0.1079 & 0.2918 & 0.5654 & 0.7464 & 1.7115 \\\hline
\bf 0.1175 & 0.2864 & 0.5629 & 0.7478 & 1.7145 \\\hline

    \end{tabular}
  }
  \subfloat[EOS]{
    \begin{tabular}{*{4}{|@{\,}c@{\,}}||@{\,}c@{\,}|}
      \hline
      $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $1$ & $\Sigma$ \\\hline\hline
 &  & 0.4485 & 0.6855 & 1.1340 \\\hline
 & 0.2211 & 0.6056 & 0.7380 & 1.5647 \\\hline
 & 0.2963 & \bf 0.6431 & 0.7584 & 1.6977 \\\hline
 & 0.1730 & 0.6240 & 0.7499 & 1.5469 \\\hline
 &  & 0.6110 & 0.7430 & 1.3539 \\\hline
 & \bf 0.3251 & 0.6390 & \bf 0.7585 & \bf 1.7226 \\\hline

    \end{tabular}
